Improving language models by retrieving from trillions of tokens

We enhance auto-regressive language models by conditioning on document chunks retrieved from a large corpus, based on local similarity with preceding tokens. With a $2$ trillion token database, our Retrieval-Enhanced Transformer (RETRO) obtains comparable performance to GPT-3 and Jurassic-1 on the Pile, despite using 25$\times$ fewer parameters. After fine-tuning, RETRO performance translates to downstream knowledge-intensive tasks such as question answering. RETRO combines a frozen Bert retriever, a differentiable encoder and a chunked cross-attention mechanism to predict tokens based on an order of magnitude more data than what is typically consumed during training. We typically train RETRO from scratch, yet can also rapidly RETROfit pre-trained transformers with retrieval and still achieve good performance. Our work opens up new avenues for improving language models through explicit memory at unprecedented scale.

==> (inline-0) <==
\begin{tabular} { l l l l }

 \samplevisheader Beavers\ are\ interesting\ animals\ that & Beavers\ are\ interesting\ animals\ that & \colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut Be}\colorbox{cm_38!40}{\strut avers}\colorbox{cm_12!40}{\strut \ build}\colorbox{cm_25!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ lodges}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ pon} & \colorbox{cm_0!40}{\strut naw\ them\ into\ smaller\ sections}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ d} \\ 
 \ live\ near\ rivers.\ They\ build & \ live\ near\ rivers.\ They\ build & \colorbox{cm_0!40}{\strut ds\ they\ have\ created}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ wooded\ areas} & \colorbox{cm_0!40}{\strut rag\ them\ into}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ water}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut }\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut Engineers} \\ 
  &  & \colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut Like\ many\ things}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ nature}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ there} & \colorbox{cm_0!40}{\strut \ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Pond}\colorbox{cm_12!40}{\strut \ Be}\colorbox{cm_25!40}{\strut avers}\colorbox{cm_0!40}{\strut \ are\ interesting} \\ 
  &  & \colorbox{cm_0!40}{\strut \ is\ a\ connection\ between\ creatures}\colorbox{cm_12!40}{\strut \ i} & \colorbox{cm_0!40}{\strut \ animals\ because\ they\ change}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ hab} \\ 
  &  & \colorbox{cm_12!40}{\strut n}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ wild}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut Be}\colorbox{cm_12!40}{\strut aver}\colorbox{cm_0!40}{\strut \ ponds\ cause}\colorbox{cm_12!40}{\strut \ tree} & \colorbox{cm_0!40}{\strut itat}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ which\ they}\colorbox{cm_12!40}{\strut \ live.}\colorbox{cm_25!40}{\strut \ Be}\colorbox{cm_38!40}{\strut avers}\colorbox{cm_0!40}{\strut \ do\ } \\ 
  &  & \colorbox{cm_12!40}{\strut s\ to}\colorbox{cm_0!40}{\strut \ drown}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ but}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ dead}\colorbox{cm_12!40}{\strut \ trees}\colorbox{cm_0!40}{\strut \ attra} & \colorbox{cm_0!40}{\strut this\ by\ blocking}\colorbox{cm_12!40}{\strut \ up}\colorbox{cm_0!40}{\strut \ streams}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ creat} \\ 
  &  & \colorbox{cm_0!40}{\strut ct}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ great\ blue\ heron}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ which\ often} & \colorbox{cm_0!40}{\strut e\ ponds}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Then\ they}\colorbox{cm_12!40}{\strut \ build}\colorbox{cm_25!40}{\strut \ their}\colorbox{cm_38!40}{\strut \ homes} \\ 
  &  & \colorbox{cm_0!40}{\strut \ return\ year\ after\ year}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Over\ time}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_12!40}{\strut ,\ called}\colorbox{cm_0!40}{\strut \ lodges}\colorbox{cm_12!40}{\strut ,\ in}\colorbox{cm_0!40}{\strut \ these\ ponds}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ Be}\colorbox{cm_38!40}{\strut a} \\ 
  &  & \colorbox{cm_0!40}{\strut a}\colorbox{cm_12!40}{\strut \ be}\colorbox{cm_25!40}{\strut aver}\colorbox{cm_0!40}{\strut \ pond\ can\ attract\ more\ than\ } & \colorbox{cm_38!40}{\strut vers}\colorbox{cm_0!40}{\strut '\ bodies\ make\ them\ well-suited\ f} \\ 
  &  & \colorbox{cm_0!40}{\strut 50\ nests}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ a\ colony}\colorbox{cm_12!40}{\strut ,\ called}\colorbox{cm_0!40}{\strut \ a\ rooke} & \colorbox{cm_0!40}{\strut or\ underwater\ building\ Special\ muscl} \\ 
  &  & \colorbox{cm_0!40}{\strut ry}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut An\ example\ of\ this\ can}\colorbox{cm_12!40}{\strut \ be}\colorbox{cm_0!40}{\strut \ found} & \colorbox{cm_0!40}{\strut es\ close\ off}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ noses}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ ears}\colorbox{cm_12!40}{\strut ,\ and}\colorbox{cm_0!40}{\strut \ } \\ 
  &  & \colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ large\ pond\ off\ Bradford\ Road} & \colorbox{cm_0!40}{\strut throats}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ keep}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ water\ out}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ Be}\colorbox{cm_38!40}{\strut ave} \\ 
  &  & \colorbox{cm_0!40}{\strut \ at\ Carter\ Fields\ near}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Boxford\ l} & \colorbox{cm_38!40}{\strut rs}\colorbox{cm_0!40}{\strut '\ broad}\colorbox{cm_12!40}{\strut \ tails}\colorbox{cm_0!40}{\strut \ act\ like\ rudders\ for} \\ 
  &  & \colorbox{cm_0!40}{\strut ine}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut Chris\ Leahy}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ an\ expert\ with}\colorbox{cm_12!40}{\strut \ th} & \colorbox{cm_0!40}{\strut \ steering}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Their\ two\ very\ large}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ ora} \\ 
  &  & \colorbox{cm_12!40}{\strut e}\colorbox{cm_0!40}{\strut \ Massachusetts\ Audubon\ Society\ who\ } & \colorbox{cm_0!40}{\strut nge\ front}\colorbox{cm_12!40}{\strut \ teeth}\colorbox{cm_0!40}{\strut \ are\ used}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ gnaw}\colorbox{cm_12!40}{\strut \ dow} \\ 
  &  & \colorbox{cm_0!40}{\strut wrote} & \colorbox{cm_12!40}{\strut n}\colorbox{cm_25!40}{\strut \ trees}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_0!40}{\strut \ begin\ building}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ d} \\ 
  &  &  & \colorbox{cm_0!40}{\strut am} \\ 
  \midrule \ dams\ to\ create\ ponds.  Frogs\ are\ am & \colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ houses}\colorbox{cm_12!40}{\strut \ called\ be}\colorbox{cm_25!40}{\strut aver}\colorbox{cm_0!40}{\strut \ dams}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ } & \colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ then}\colorbox{cm_12!40}{\strut \ they}\colorbox{cm_0!40}{\strut \ mean}\colorbox{cm_12!40}{\strut \ that}\colorbox{cm_0!40}{\strut \ you}\colorbox{cm_12!40}{\strut \ are\ very}\colorbox{cm_0!40}{\strut \ b} & \colorbox{cm_0!40}{\strut ar-like\ tail}\colorbox{cm_12!40}{\strut ,\ and}\colorbox{cm_0!40}{\strut \ two\ protruding}\colorbox{cm_12!40}{\strut \ tee} \\ 
 phibians,\ so\ they\ can\ live\ in\ both\ l & \colorbox{cm_25!40}{\strut the}\colorbox{cm_0!40}{\strut \ riverbeds}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_0!40}{\strut \ also}\colorbox{cm_12!40}{\strut \ live}\colorbox{cm_0!40}{\strut \ on\ lan} & \colorbox{cm_0!40}{\strut usy}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Be}\colorbox{cm_12!40}{\strut avers}\colorbox{cm_0!40}{\strut \ swim\ easily\ in\ streams}\colorbox{cm_12!40}{\strut ,} & \colorbox{cm_12!40}{\strut th\ that\ are\ strong}\colorbox{cm_0!40}{\strut \ enough}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_25!40}{\strut \ g}\colorbox{cm_38!40}{\strut na}\colorbox{cm_51!40}{\strut w}\colorbox{cm_0!40}{\strut \ do} \\ 
 and\ and\ water.\ They\ have\ great\ camou & \colorbox{cm_0!40}{\strut d}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut Be}\colorbox{cm_38!40}{\strut avers}\colorbox{cm_0!40}{\strut \ use}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ strong}\colorbox{cm_12!40}{\strut \ teeth\ an} & \colorbox{cm_0!40}{\strut \ picking\ up}\colorbox{cm_12!40}{\strut \ rocks}\colorbox{cm_25!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ sticks}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_25!40}{\strut \ buil} & \colorbox{cm_0!40}{\strut wn}\colorbox{cm_12!40}{\strut \ trees}\colorbox{cm_25!40}{\strut .\ The}\colorbox{cm_12!40}{\strut \ be}\colorbox{cm_25!40}{\strut aver}\colorbox{cm_0!40}{\strut \ uses}\colorbox{cm_12!40}{\strut \ trees,}\colorbox{cm_0!40}{\strut \ bra} \\ 
 flage\ to\ hide\ from\ predators.  The\ G & \colorbox{cm_12!40}{\strut d}\colorbox{cm_0!40}{\strut \ strong\ jaws}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ cut}\colorbox{cm_12!40}{\strut \ down}\colorbox{cm_25!40}{\strut \ trees}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_25!40}{\strut d}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ dams}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_12!40}{\strut \ g}\colorbox{cm_25!40}{\strut na}\colorbox{cm_38!40}{\strut w}\colorbox{cm_51!40}{\strut \ at}\colorbox{cm_12!40}{\strut \ trees}\colorbox{cm_0!40}{\strut \ wit} & \colorbox{cm_0!40}{\strut nches}\colorbox{cm_12!40}{\strut ,\ and}\colorbox{cm_0!40}{\strut \ mud}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_25!40}{\strut \ build}\colorbox{cm_0!40}{\strut \ dams\ across\ } \\ 
 olden\ Retriever,\ or\ Golden,\ is\ a\ ver & \colorbox{cm_0!40}{\strut branches}\colorbox{cm_12!40}{\strut \ to\ build}\colorbox{cm_25!40}{\strut \ their}\colorbox{cm_38!40}{\strut \ homes}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_0!40}{\strut h}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ big\ front}\colorbox{cm_12!40}{\strut \ teeth}\colorbox{cm_25!40}{\strut \ to}\colorbox{cm_12!40}{\strut \ cut}\colorbox{cm_0!40}{\strut \ them\ } & \colorbox{cm_0!40}{\strut rivers}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ streams}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ These\ dams\ creat} \\ 
 y\ big\ dog.\ They\ are\ very\ strong,\ and & \colorbox{cm_0!40}{\strut also\ use}\colorbox{cm_12!40}{\strut \ their\ teeth\ and}\colorbox{cm_0!40}{\strut \ jaws}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ che} & \colorbox{cm_0!40}{\strut down}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Then}\colorbox{cm_12!40}{\strut \ they\ use}\colorbox{cm_0!40}{\strut \ parts}\colorbox{cm_12!40}{\strut \ of\ the\ tre} & \colorbox{cm_0!40}{\strut e}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ deep\ pool}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ water\ in\ which}\colorbox{cm_12!40}{\strut \ the\ } \\ 
 \ have\ a\ thick\ coat\ to\ help\ them\ live & \colorbox{cm_0!40}{\strut w}\colorbox{cm_12!40}{\strut \ up}\colorbox{cm_0!40}{\strut \ food}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ Be}\colorbox{cm_38!40}{\strut avers}\colorbox{cm_0!40}{\strut \ use}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ big}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ fl} & \colorbox{cm_12!40}{\strut es\ to}\colorbox{cm_25!40}{\strut \ build}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ houses}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Be}\colorbox{cm_12!40}{\strut avers\ ar} & \colorbox{cm_12!40}{\strut be}\colorbox{cm_25!40}{\strut aver}\colorbox{cm_0!40}{\strut \ builds\ its\ home}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ A}\colorbox{cm_12!40}{\strut \ be}\colorbox{cm_25!40}{\strut aver}\colorbox{cm_0!40}{\strut \ hom} \\ 
 \ in & \colorbox{cm_0!40}{\strut at}\colorbox{cm_12!40}{\strut \ tails\ to}\colorbox{cm_0!40}{\strut \ swim}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_0!40}{\strut \ use} & \colorbox{cm_12!40}{\strut e}\colorbox{cm_0!40}{\strut \ clever\ builders}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_0!40}{\strut \ know\ exactly} & \colorbox{cm_0!40}{\strut e}\colorbox{cm_12!40}{\strut \ is\ called}\colorbox{cm_25!40}{\strut \ a}\colorbox{cm_12!40}{\strut \ lodge}\colorbox{cm_25!40}{\strut .}\colorbox{cm_0!40}{\strut \ A\ baby}\colorbox{cm_12!40}{\strut \ be}\colorbox{cm_25!40}{\strut aver}\colorbox{cm_0!40}{\strut \ o} \\ 
  &  & \colorbox{cm_0!40}{\strut \ what}\colorbox{cm_12!40}{\strut \ they}\colorbox{cm_0!40}{\strut \ need}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_25!40}{\strut \ build}\colorbox{cm_12!40}{\strut \ their\ be}\colorbox{cm_25!40}{\strut ave} & \colorbox{cm_0!40}{\strut r\ “kit”\ remains\ in}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ family}\colorbox{cm_12!40}{\strut \ lodge}\colorbox{cm_0!40}{\strut \ } \\ 
  &  & \colorbox{cm_25!40}{\strut r}\colorbox{cm_0!40}{\strut \ dams}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_38!40}{\strut \ use}\colorbox{cm_0!40}{\strut \ mud\ from}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ stream} & \colorbox{cm_0!40}{\strut until}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ age}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ two}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Be}\colorbox{cm_12!40}{\strut aver}\colorbox{cm_0!40}{\strut \ fur}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ kn} \\ 
  &  & \colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ make}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ dams\ stay\ together}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ T} & \colorbox{cm_0!40}{\strut own\ as\ pelt}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ was\ once\ highly\ popular} \\ 
  &  & \colorbox{cm_25!40}{\strut hey}\colorbox{cm_38!40}{\strut \ use}\colorbox{cm_51!40}{\strut \ their}\colorbox{cm_12!40}{\strut \ tails}\colorbox{cm_25!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ pat\ down}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_0!40}{\strut \ as}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ trim\ for\ hats}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ coats}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ How\ m} \\ 
  &  & \colorbox{cm_0!40}{\strut mud}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Be}\colorbox{cm_12!40}{\strut avers}\colorbox{cm_0!40}{\strut \ put}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ snug\ room}\colorbox{cm_12!40}{\strut \ at\ the}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_0!40}{\strut ight}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ popularity}\colorbox{cm_12!40}{\strut \ of\ be}\colorbox{cm_25!40}{\strut aver}\colorbox{cm_0!40}{\strut \ fur\ co} \\ 
  &  & \colorbox{cm_0!40}{\strut top}\colorbox{cm_12!40}{\strut \ of\ their}\colorbox{cm_0!40}{\strut \ dams\ for}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ babies}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ } & \colorbox{cm_0!40}{\strut ntributed}\colorbox{cm_12!40}{\strut \ to\ the}\colorbox{cm_0!40}{\strut \ colonization}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ New} \\ 
  &  & \colorbox{cm_25!40}{\strut They}\colorbox{cm_0!40}{\strut \ store}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ food\ underwater}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Be} & \colorbox{cm_0!40}{\strut \ York?}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut www}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut W}\colorbox{cm_12!40}{\strut w} \\ 
  &  & \colorbox{cm_12!40}{\strut avers}\colorbox{cm_0!40}{\strut \ eat}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ bark\ from}\colorbox{cm_12!40}{\strut \ the} &  \\ 
  \midrule \ cold\ areas.  A\ kangaroo\ is\ an\ anima & \colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ sharp}\colorbox{cm_12!40}{\strut \ teeth}\colorbox{cm_25!40}{\strut \ to\ g}\colorbox{cm_38!40}{\strut na}\colorbox{cm_51!40}{\strut w\ at}\colorbox{cm_12!40}{\strut \ rocks}\colorbox{cm_25!40}{\strut \ } & \colorbox{cm_0!40}{\strut ,\ then}\colorbox{cm_12!40}{\strut \ they}\colorbox{cm_0!40}{\strut \ mean\ that\ you\ are\ very\ b} & \colorbox{cm_0!40}{\strut w\ at}\colorbox{cm_12!40}{\strut \ trees}\colorbox{cm_0!40}{\strut \ with}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ big\ front}\colorbox{cm_12!40}{\strut \ teet} \\ 
 l\ that\ is\ very\ large.\ It\ can\ jump\ ve & \colorbox{cm_25!40}{\strut and}\colorbox{cm_12!40}{\strut \ cut\ trees}\colorbox{cm_25!40}{\strut .\ They}\colorbox{cm_38!40}{\strut \ use}\colorbox{cm_51!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ flat}\colorbox{cm_12!40}{\strut \ t} & \colorbox{cm_0!40}{\strut usy}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Beavers}\colorbox{cm_12!40}{\strut \ swim}\colorbox{cm_0!40}{\strut \ easily\ in\ streams,} & \colorbox{cm_12!40}{\strut h}\colorbox{cm_25!40}{\strut \ to\ cut}\colorbox{cm_12!40}{\strut \ them}\colorbox{cm_0!40}{\strut \ down}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ Then}\colorbox{cm_38!40}{\strut \ they}\colorbox{cm_51!40}{\strut \ use}\colorbox{cm_12!40}{\strut \ pa} \\ 
 ry\ high.\ They\ can\ run\ very\ fast.  A\  & \colorbox{cm_12!40}{\strut ails}\colorbox{cm_25!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ steer\ when}\colorbox{cm_12!40}{\strut \ they\ are}\colorbox{cm_0!40}{\strut \ swimming} & \colorbox{cm_0!40}{\strut \ picking}\colorbox{cm_12!40}{\strut \ up}\colorbox{cm_0!40}{\strut \ rocks}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ sticks}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ buil} & \colorbox{cm_12!40}{\strut rts\ of\ the\ trees\ to}\colorbox{cm_0!40}{\strut \ build}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ hous} \\ 
 meerkat\ is\ a\ small\ animal\ that\ lives & \colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut In}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ winter}\colorbox{cm_12!40}{\strut ,\ beavers}\colorbox{cm_0!40}{\strut \ have}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_25!40}{\strut \ bui} & \colorbox{cm_0!40}{\strut d}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ dams}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_0!40}{\strut \ gnaw\ at}\colorbox{cm_12!40}{\strut \ trees}\colorbox{cm_0!40}{\strut \ wit} & \colorbox{cm_0!40}{\strut es}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut Beavers\ are\ clever\ builders}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ The} \\ 
 \ in\ Africa.\ They\ live\ in\ colonies\ of & \colorbox{cm_25!40}{\strut ld}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ house}\colorbox{cm_12!40}{\strut \ called}\colorbox{cm_25!40}{\strut \ a}\colorbox{cm_12!40}{\strut \ be}\colorbox{cm_25!40}{\strut aver}\colorbox{cm_12!40}{\strut \ lodge}\colorbox{cm_25!40}{\strut .\ Th} & \colorbox{cm_0!40}{\strut h}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ big\ front}\colorbox{cm_12!40}{\strut \ teeth}\colorbox{cm_25!40}{\strut \ to\ cut}\colorbox{cm_12!40}{\strut \ them}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_25!40}{\strut y}\colorbox{cm_0!40}{\strut \ know\ exactly\ what}\colorbox{cm_12!40}{\strut \ they}\colorbox{cm_0!40}{\strut \ need}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ bui} \\ 
 \ up\ to\ a\ hundred\ of\ them.\ They\ can\ c & \colorbox{cm_25!40}{\strut ey}\colorbox{cm_12!40}{\strut \ build\ a}\colorbox{cm_0!40}{\strut \ house}\colorbox{cm_12!40}{\strut \ that\ is\ very\ strong} & \colorbox{cm_0!40}{\strut down}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ Then}\colorbox{cm_38!40}{\strut \ they}\colorbox{cm_51!40}{\strut \ use}\colorbox{cm_12!40}{\strut \ parts\ of\ the\ tre} & \colorbox{cm_0!40}{\strut ld}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ beaver\ dams}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_38!40}{\strut \ use}\colorbox{cm_0!40}{\strut \ mud\ f} \\ 
 limb\ trees\ very\ easily.   & \colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ The}\colorbox{cm_0!40}{\strut \ walls}\colorbox{cm_12!40}{\strut \ are}\colorbox{cm_0!40}{\strut \ made}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ twigs}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ The}\colorbox{cm_0!40}{\strut \ r} & \colorbox{cm_12!40}{\strut es\ to}\colorbox{cm_0!40}{\strut \ build}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ houses}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut Beavers\ ar} & \colorbox{cm_0!40}{\strut rom}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ stream}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ make}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ dams\ st} \\ 
  & \colorbox{cm_0!40}{\strut oof}\colorbox{cm_12!40}{\strut \ is}\colorbox{cm_0!40}{\strut \ made} & \colorbox{cm_0!40}{\strut e\ clever\ builders}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_0!40}{\strut \ know\ exactly} & \colorbox{cm_0!40}{\strut ay\ together}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_38!40}{\strut \ use}\colorbox{cm_51!40}{\strut \ their}\colorbox{cm_12!40}{\strut \ tails}\colorbox{cm_25!40}{\strut \ to} \\ 
  &  & \colorbox{cm_0!40}{\strut \ what}\colorbox{cm_12!40}{\strut \ they}\colorbox{cm_0!40}{\strut \ need}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ build}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ beave} & \colorbox{cm_0!40}{\strut \ pat\ down}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ mud}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut Beavers\ put\ a\ snu} \\ 
  &  & \colorbox{cm_0!40}{\strut r\ dams}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_38!40}{\strut \ use}\colorbox{cm_0!40}{\strut \ mud\ from}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ stream} & \colorbox{cm_0!40}{\strut g\ room\ at}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_25!40}{\strut \ top}\colorbox{cm_38!40}{\strut \ of}\colorbox{cm_51!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ dams\ for}\colorbox{cm_12!40}{\strut \ } \\ 
  &  & \colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ make}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ dams\ stay\ together}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ T} & \colorbox{cm_12!40}{\strut their}\colorbox{cm_0!40}{\strut \ babies}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_0!40}{\strut \ store}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ food\ } \\ 
  &  & \colorbox{cm_25!40}{\strut hey}\colorbox{cm_38!40}{\strut \ use}\colorbox{cm_51!40}{\strut \ their}\colorbox{cm_12!40}{\strut \ tails}\colorbox{cm_25!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ pat\ down}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_0!40}{\strut underwater}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Beavers\ eat}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ bark\ fro} \\ 
  &  & \colorbox{cm_0!40}{\strut mud}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut Beavers\ put\ a\ snug\ room\ at}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_25!40}{\strut \ } & \colorbox{cm_0!40}{\strut m}\colorbox{cm_12!40}{\strut \ the\ trees}\colorbox{cm_0!40}{\strut \ that}\colorbox{cm_12!40}{\strut \ they\ cut}\colorbox{cm_0!40}{\strut \ down!1.\ W} \\ 
  &  & \colorbox{cm_25!40}{\strut top}\colorbox{cm_38!40}{\strut \ of}\colorbox{cm_51!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ dams\ for}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ babies}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ } & \colorbox{cm_0!40}{\strut hat\ is}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ main\ idea}\colorbox{cm_12!40}{\strut \ of\ the}\colorbox{cm_0!40}{\strut \ first\ pa} \\ 
  &  & \colorbox{cm_25!40}{\strut They}\colorbox{cm_0!40}{\strut \ store}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ food\ underwater}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Be} & \colorbox{cm_0!40}{\strut ragraph?.2.\ What\ is}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ main\ idea}\colorbox{cm_12!40}{\strut \ o} \\ 
  &  & \colorbox{cm_0!40}{\strut avers\ eat}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ bark\ from}\colorbox{cm_12!40}{\strut \ the} & \colorbox{cm_12!40}{\strut f\ the}\colorbox{cm_0!40}{\strut \ second\ paragraph?} \\ 
  \midrule A\ mouse\ is\ a\ small\ mammal\ that\ lives & \colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ branches}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ other\ tree}\colorbox{cm_12!40}{\strut \ parts.}\colorbox{cm_25!40}{\strut \ T} &  &  \\ 
 \ on\ land.\ It\ is\ a\ very\ good\ climber\  & \colorbox{cm_25!40}{\strut hey}\colorbox{cm_0!40}{\strut \ also}\colorbox{cm_12!40}{\strut \ use}\colorbox{cm_25!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ strong\ jaws}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_25!40}{\strut \ cu} &  &  \\ 
 and\ it\ can\ run\ very\ fast.  Penguins\  & \colorbox{cm_25!40}{\strut t}\colorbox{cm_12!40}{\strut \ trees.}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_0!40}{\strut \ bring}\colorbox{cm_12!40}{\strut \ them\ to\ their}\colorbox{cm_0!40}{\strut \ ho} &  &  \\ 
 are\ birds\ that\ live\ on\ Antarctica.\ T & \colorbox{cm_0!40}{\strut use}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_0!40}{\strut \ also}\colorbox{cm_12!40}{\strut \ use}\colorbox{cm_25!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ sharp}\colorbox{cm_12!40}{\strut \ teeth} &  &  \\ 
 hey\ have\ a\ thick\ coat\ to\ keep\ them\ w & \colorbox{cm_25!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ chew}\colorbox{cm_12!40}{\strut \ up\ the}\colorbox{cm_0!40}{\strut \ tree}\colorbox{cm_12!40}{\strut \ parts.}\colorbox{cm_25!40}{\strut \ They}\colorbox{cm_38!40}{\strut \ use} &  &  \\ 
 arm.  Rabbits\ are\ small\ animals\ that & \colorbox{cm_51!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ flat}\colorbox{cm_12!40}{\strut \ tails}\colorbox{cm_25!40}{\strut \ to}\colorbox{cm_12!40}{\strut \ swim\ to\ the}\colorbox{cm_25!40}{\strut \ top} &  &  \\ 
 \ live\ in\ the\ ground.\ They & \colorbox{cm_38!40}{\strut \ of}\colorbox{cm_51!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ house}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ Then}\colorbox{cm_38!40}{\strut \ they}\colorbox{cm_51!40}{\strut \ use}\colorbox{cm_25!40}{\strut \ their} &  &  \\ 
  & \colorbox{cm_12!40}{\strut \ teeth\ and}\colorbox{cm_0!40}{\strut \ jaws}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ chew}\colorbox{cm_12!40}{\strut \ up\ the}\colorbox{cm_0!40}{\strut \ tree} &  &  \\ 
  \midrule 
  \end{tabular}
\begin{tabular}{ l  l  l  l} \samplevisheader ACT\ I\ SCENE\ I.\ Elsinore.\ A\ pla & ACT\ I\ SCENE\ I.\ Elsinore.\ A\ pla & \colorbox{cm_0!40}{\strut ACT}\colorbox{cm_12!40}{\strut \ I}\colorbox{cm_0!40}{\strut \ SCENE}\colorbox{cm_12!40}{\strut \ I.}\colorbox{cm_0!40}{\strut \ Elsinore}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ A\ pla} & \colorbox{cm_0!40}{\strut ><TEXT>ACT}\colorbox{cm_12!40}{\strut \ I}\colorbox{cm_0!40}{\strut \ \ SCENE}\colorbox{cm_12!40}{\strut \ I.}\colorbox{cm_0!40}{\strut \ Elsin} \\ 
 tform\ before\ the\ castle.\ FRANC & tform\ before\ the\ castle.\ FRANC & \colorbox{cm_0!40}{\strut tform\ before}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ castle}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ (FRAN} & \colorbox{cm_0!40}{\strut ore}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ A\ platform\ before}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ cas} \\ 
 ISCO\ at\ his\ post.\ Enter\ to\ him & ISCO\ at\ his\ post.\ Enter\ to\ him & \colorbox{cm_0!40}{\strut C}\colorbox{cm_12!40}{\strut ISCO\ at}\colorbox{cm_0!40}{\strut \ his\ post}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Enter}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ hi} & \colorbox{cm_0!40}{\strut tle}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ }\colorbox{cm_12!40}{\strut \ FRANC}\colorbox{cm_25!40}{\strut ISCO}\colorbox{cm_12!40}{\strut \ at}\colorbox{cm_0!40}{\strut \ his\ post}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ E} \\ 
 \ BERNARDO\ BERNARDO\ Who's\ there & \ BERNARDO\ BERNARDO\ Who's\ there & \colorbox{cm_0!40}{\strut m}\colorbox{cm_12!40}{\strut \ B}\colorbox{cm_25!40}{\strut ERN}\colorbox{cm_38!40}{\strut AR}\colorbox{cm_51!40}{\strut DO}\colorbox{cm_0!40}{\strut )}\colorbox{cm_12!40}{\strut \ B}\colorbox{cm_25!40}{\strut ERN}\colorbox{cm_38!40}{\strut AR}\colorbox{cm_51!40}{\strut DO}\colorbox{cm_0!40}{\strut \ Who's\ the} & \colorbox{cm_0!40}{\strut nter}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ him}\colorbox{cm_12!40}{\strut \ B}\colorbox{cm_25!40}{\strut ERN}\colorbox{cm_38!40}{\strut AR}\colorbox{cm_51!40}{\strut DO}\colorbox{cm_12!40}{\strut \ B}\colorbox{cm_25!40}{\strut ERN}\colorbox{cm_38!40}{\strut AR}\colorbox{cm_51!40}{\strut DO}\colorbox{cm_0!40}{\strut \ } \\ 
 ?\ FRANCISCO\ Nay,\ answer\ me:\ st & ?\ FRANCISCO\ Nay,\ answer\ me:\ st & \colorbox{cm_0!40}{\strut re}\colorbox{cm_12!40}{\strut ?\ FRANC}\colorbox{cm_25!40}{\strut ISCO}\colorbox{cm_0!40}{\strut \ Nay}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ answer\ me}\colorbox{cm_12!40}{\strut :}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_0!40}{\strut Who's\ there}\colorbox{cm_12!40}{\strut ?\ FRANC}\colorbox{cm_25!40}{\strut ISCO}\colorbox{cm_0!40}{\strut \ Nay}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ an} \\ 
 and,\ and\ unfold\ yourself.\ BERN & and,\ and\ unfold\ yourself.\ BERN & \colorbox{cm_0!40}{\strut stand}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ and\ unfold\ yourself}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ B}\colorbox{cm_38!40}{\strut E} & \colorbox{cm_0!40}{\strut swer\ me}\colorbox{cm_12!40}{\strut :}\colorbox{cm_0!40}{\strut \ stand}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ and\ unfold\ you} \\ 
 ARDO & ARDO & \colorbox{cm_38!40}{\strut RN}\colorbox{cm_51!40}{\strut AR}\colorbox{cm_63!40}{\strut DO}\colorbox{cm_12!40}{\strut \ Long}\colorbox{cm_25!40}{\strut \ live}\colorbox{cm_38!40}{\strut \ the}\colorbox{cm_51!40}{\strut \ king}\colorbox{cm_63!40}{\strut !\ FRA} & \colorbox{cm_0!40}{\strut rself}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ B}\colorbox{cm_38!40}{\strut ERN}\colorbox{cm_51!40}{\strut AR}\colorbox{cm_63!40}{\strut DO}\colorbox{cm_12!40}{\strut \ Long}\colorbox{cm_25!40}{\strut \ live}\colorbox{cm_38!40}{\strut \ the}\colorbox{cm_51!40}{\strut \ } \\ 
  &  & \colorbox{cm_63!40}{\strut NCISCO\ Bernardo?\ BERNARDO\ He.\ } & \colorbox{cm_51!40}{\strut king}\colorbox{cm_63!40}{\strut !\ FRANCISCO\ Bernardo?\ BERN} \\ 
  &  & \colorbox{cm_63!40}{\strut FRANCISCO\ You\ come\ most\ carefu} & \colorbox{cm_63!40}{\strut ARDO\ He.\ FRANCISCO\ You\ come\ mo} \\ 
  &  & \colorbox{cm_63!40}{\strut lly\ upon\ your\ hour.\ BERNARDO\ '} & \colorbox{cm_63!40}{\strut st\ carefully\ upon\ your\ hour.\ B} \\ 
  &  & \colorbox{cm_63!40}{\strut Tis\ now\ struck\ twelve;\ get\ the} & \colorbox{cm_63!40}{\strut ERNARDO\ 'Tis\ now\ struck\ twelve} \\ 
  &  & \colorbox{cm_63!40}{\strut e\ to\ bed,\ Francisco.\ FRANCISCO} & \colorbox{cm_63!40}{\strut ;\ get\ thee\ to\ bed,\ Francisco.\ } \\ 
  &  & \colorbox{cm_63!40}{\strut \ For\ this\ relief\ much\ thanks:\ } & \colorbox{cm_63!40}{\strut FRANCISCO\ For\ this\ relief\ much} \\ 
  &  & \colorbox{cm_63!40}{\strut 'tis\ bitter\ cold,\ And\ I\ am\ sic} & \colorbox{cm_63!40}{\strut \ thanks:\ 'tis\ bitter\ cold,\ And} \\ 
  &  & \colorbox{cm_63!40}{\strut k\ at\ heart.\ B}\colorbox{cm_38!40}{\strut ERN}\colorbox{cm_51!40}{\strut AR}\colorbox{cm_63!40}{\strut DO}\colorbox{cm_0!40}{\strut \ Have\ you} & \colorbox{cm_63!40}{\strut \ I\ am\ sick\ at\ heart.}\colorbox{cm_0!40}{\strut } \\ 
  \midrule  Who\ calls\ ?\ FRANCISCO\ I\ am\ th & \colorbox{cm_12!40}{\strut \ Long}\colorbox{cm_25!40}{\strut \ live}\colorbox{cm_38!40}{\strut \ the}\colorbox{cm_51!40}{\strut \ king}\colorbox{cm_63!40}{\strut !\ FRANCISCO} & \colorbox{cm_0!40}{\strut \ Long\ live\ the\ king}\colorbox{cm_12!40}{\strut !\ FRANC}\colorbox{cm_25!40}{\strut ISCO} & \colorbox{cm_0!40}{\strut \ live\ the\ king}\colorbox{cm_12!40}{\strut !\ FRANC}\colorbox{cm_25!40}{\strut ISCO}\colorbox{cm_0!40}{\strut \ Bern} \\ 
 e\ lord\ here;\ I,\ Francisco,\ tha & \colorbox{cm_63!40}{\strut \ Bernardo?\ BERNARDO\ He.\ FRANCI} & \colorbox{cm_0!40}{\strut \ Bernardo}\colorbox{cm_12!40}{\strut ?\ B}\colorbox{cm_25!40}{\strut ERN}\colorbox{cm_38!40}{\strut AR}\colorbox{cm_51!40}{\strut DO}\colorbox{cm_0!40}{\strut \ He}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ FRANC}\colorbox{cm_38!40}{\strut I} & \colorbox{cm_0!40}{\strut ardo}\colorbox{cm_12!40}{\strut ?\ B}\colorbox{cm_25!40}{\strut ERN}\colorbox{cm_38!40}{\strut AR}\colorbox{cm_51!40}{\strut DO}\colorbox{cm_0!40}{\strut \ He}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ FRANC}\colorbox{cm_38!40}{\strut ISCO}\colorbox{cm_0!40}{\strut \ Y} \\ 
 t\ am\ sick\ of\ grief. [\ Aside.\ B & \colorbox{cm_63!40}{\strut SCO\ You\ come\ most\ carefully\ up} & \colorbox{cm_38!40}{\strut SCO}\colorbox{cm_0!40}{\strut \ You\ come\ most\ carefully\ up} & \colorbox{cm_0!40}{\strut ou\ come\ most\ carefully\ upon\ yo} \\ 
 ERNARDO\ The\ king\ !\ FRANCISCO I & \colorbox{cm_63!40}{\strut on\ your\ hour.\ BERNARDO\ 'Tis\ no} & \colorbox{cm_0!40}{\strut on\ your\ hour}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ B}\colorbox{cm_38!40}{\strut ERN}\colorbox{cm_51!40}{\strut AR}\colorbox{cm_63!40}{\strut DO}\colorbox{cm_0!40}{\strut \ 'Tis\ no} & \colorbox{cm_0!40}{\strut ur\ hour}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ B}\colorbox{cm_38!40}{\strut ERN}\colorbox{cm_51!40}{\strut AR}\colorbox{cm_63!40}{\strut DO}\colorbox{cm_0!40}{\strut \ ’Tis\ now\ str} \\ 
 \ am\ sick\ of\ that\ also.\ BERNARD & \colorbox{cm_63!40}{\strut w\ struck\ twelve;\ get\ thee\ to\ b} & \colorbox{cm_0!40}{\strut w\ struck\ twelve;\ get\ thee\ to\ b} & \colorbox{cm_0!40}{\strut uck\ twelve:\ get\ thee\ to\ bed}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ F} \\ 
 O My\ lord\ ?\ FRANCISCO\ Do\ not\ a & \colorbox{cm_63!40}{\strut ed,\ Francisco.\ FRANCISCO\ For\ t} & \colorbox{cm_0!40}{\strut ed}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ Francisco}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ FRANC}\colorbox{cm_38!40}{\strut ISCO}\colorbox{cm_0!40}{\strut \ For\ t} & \colorbox{cm_0!40}{\strut rancisco}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ FRANC}\colorbox{cm_38!40}{\strut ISCO}\colorbox{cm_0!40}{\strut \ For\ this\ r} \\ 
 pproach\ me.\ BERNARDO  & \colorbox{cm_63!40}{\strut his\ relief\ much\ thanks:\ 'tis\ b} & \colorbox{cm_0!40}{\strut his\ relief\ much\ thanks:\ 'tis\ b} & \colorbox{cm_0!40}{\strut elief\ much\ thanks:\ ’tis\ bitter} \\ 
  & \colorbox{cm_63!40}{\strut itter\ cold,\ And\ I\ am\ sick\ at\ h} & \colorbox{cm_0!40}{\strut itter\ cold}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ And}\colorbox{cm_12!40}{\strut \ I}\colorbox{cm_0!40}{\strut \ am\ sick\ at\ h} & \colorbox{cm_0!40}{\strut \ cold}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ And}\colorbox{cm_12!40}{\strut \ I}\colorbox{cm_0!40}{\strut \ am\ sick\ at\ heart}\colorbox{cm_12!40}{\strut .} \\ 
  & \colorbox{cm_63!40}{\strut eart.\ B} & \colorbox{cm_0!40}{\strut eart}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut </TEXT></DOC><DOC><DO} & \colorbox{cm_25!40}{\strut \ B}\colorbox{cm_38!40}{\strut ERN}\colorbox{cm_51!40}{\strut AR}\colorbox{cm_63!40}{\strut DO}\colorbox{cm_51!40}{\strut \ Have}\colorbox{cm_63!40}{\strut \ you\ had\ quiet\ g} \\ 
  &  & \colorbox{cm_0!40}{\strut CNO>romeo</DOCNO><TEXT>ACT}\colorbox{cm_12!40}{\strut \ I} & \colorbox{cm_63!40}{\strut uard?\ FRANCISCO\ Not\ a\ mouse\ st} \\ 
  &  & \colorbox{cm_0!40}{\strut \ \ PROLOGUE\ \ Two\ households}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ bo} & \colorbox{cm_63!40}{\strut irring.\ BERNARDO\ Well,\ good\ ni} \\ 
  &  & \colorbox{cm_0!40}{\strut th\ alike\ in\ dignity}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ In\ fair\ V} & \colorbox{cm_63!40}{\strut ght.\ If}\colorbox{cm_0!40}{\strut you}\colorbox{cm_12!40}{\strut \ do}\colorbox{cm_25!40}{\strut \ meet}\colorbox{cm_38!40}{\strut \ Hor}\colorbox{cm_51!40}{\strut atio}\colorbox{cm_63!40}{\strut \ and} \\ 
  &  & \colorbox{cm_0!40}{\strut erona}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ where\ we\ lay\ our\ scene}\colorbox{cm_12!40}{\strut ,} & \colorbox{cm_63!40}{\strut \ Marcellus,\ The\ rivals}\colorbox{cm_0!40}{\strut 2}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_25!40}{\strut \ my}\colorbox{cm_38!40}{\strut \ } \\ 
  &  & \colorbox{cm_0!40}{\strut \ From\ ancient\ grudge\ break\ to\ } & \colorbox{cm_38!40}{\strut watch}\colorbox{cm_51!40}{\strut ,}\colorbox{cm_63!40}{\strut \ bid\ them\ make\ haste.\ FR} \\ 
  &  & \colorbox{cm_0!40}{\strut new\ mutiny}\colorbox{cm_12!40}{\strut ,} & \colorbox{cm_63!40}{\strut ANCISCO\ I\ think\ I\ hear\ them}\colorbox{cm_0!40}{\strut .—}\colorbox{cm_12!40}{\strut \ } \\ 
  &  &  & \colorbox{cm_12!40}{\strut Stand}\colorbox{cm_25!40}{\strut ,}\colorbox{cm_38!40}{\strut \ ho}\colorbox{cm_51!40}{\strut !}\colorbox{cm_63!40}{\strut \ who\ is\ there?}\colorbox{cm_0!40}{\strut \ EN} \\ 
  \midrule Francisco,\ I\ would\ speak\ with\  & \colorbox{cm_12!40}{\strut ERN}\colorbox{cm_25!40}{\strut AR}\colorbox{cm_38!40}{\strut DO}\colorbox{cm_51!40}{\strut \ Have}\colorbox{cm_63!40}{\strut \ you\ had\ quiet\ gua} & \colorbox{cm_0!40}{\strut \ had\ quiet\ guard}\colorbox{cm_12!40}{\strut ?}\colorbox{cm_25!40}{\strut \ FRANC}\colorbox{cm_38!40}{\strut ISCO}\colorbox{cm_0!40}{\strut \ No} & \colorbox{cm_0!40}{\strut ARDO\ Have}\colorbox{cm_12!40}{\strut \ you}\colorbox{cm_0!40}{\strut \ had\ quiet\ guard}\colorbox{cm_12!40}{\strut ?} \\ 
 you.\ FRANCISCO\ Approach\ me\ not & \colorbox{cm_63!40}{\strut rd?\ FRANCISCO\ Not\ a\ mouse\ stir} & \colorbox{cm_0!40}{\strut t\ a\ mouse\ stirring}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ BERNARDO\ W} & \colorbox{cm_25!40}{\strut \ FRANC}\colorbox{cm_38!40}{\strut ISCO}\colorbox{cm_0!40}{\strut \ Not\ a\ mouse\ stirrin} \\ 
 ,\ but\ speak.\ BERNARDO Your\ han & \colorbox{cm_63!40}{\strut ring.\ BERNARDO\ Well,\ good\ nigh} & \colorbox{cm_0!40}{\strut ell}\colorbox{cm_12!40}{\strut ,\ good}\colorbox{cm_25!40}{\strut \ night}\colorbox{cm_38!40}{\strut .}\colorbox{cm_0!40}{\strut \ If}\colorbox{cm_12!40}{\strut \ you}\colorbox{cm_0!40}{\strut \ do\ mee} & \colorbox{cm_0!40}{\strut g}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ BERNARDO\ Well}\colorbox{cm_12!40}{\strut ,\ good}\colorbox{cm_25!40}{\strut \ night}\colorbox{cm_38!40}{\strut .}\colorbox{cm_0!40}{\strut \ } \\ 
 d,\ your\ voice\ FRANCISCO\ I\ will & \colorbox{cm_63!40}{\strut t.\ If}\colorbox{cm_12!40}{\strut \ you\ do}\colorbox{cm_25!40}{\strut \ meet}\colorbox{cm_38!40}{\strut \ Hor}\colorbox{cm_51!40}{\strut atio}\colorbox{cm_63!40}{\strut \ and\ } & \colorbox{cm_0!40}{\strut t\ Horatio}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ Marcellus}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ The\ r} & \colorbox{cm_0!40}{\strut Ifyou\ do\ meet\ Horatio}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ Marc} \\ 
 \ not\ hear\ thee\ speak.\ BERNARDO & \colorbox{cm_63!40}{\strut Marcellus,\ The\ rivals}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_25!40}{\strut \ my}\colorbox{cm_38!40}{\strut \ wa} & \colorbox{cm_0!40}{\strut ivals\ of}\colorbox{cm_12!40}{\strut \ my}\colorbox{cm_0!40}{\strut \ watch}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ bid\ them\ ma} & \colorbox{cm_0!40}{\strut ellus}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ The\ rivals2\ of}\colorbox{cm_12!40}{\strut \ my}\colorbox{cm_0!40}{\strut \ watch} \\ 
  Francisco,\ your\ hand,\ I\ entre & \colorbox{cm_38!40}{\strut tch}\colorbox{cm_51!40}{\strut ,}\colorbox{cm_63!40}{\strut \ bid\ them\ make\ haste.\ FRAN} & \colorbox{cm_0!40}{\strut ke\ haste}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ FRANC}\colorbox{cm_38!40}{\strut ISCO}\colorbox{cm_0!40}{\strut \ I\ think\ I\ } & \colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ bid\ them\ make\ haste}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ FRANC}\colorbox{cm_38!40}{\strut IS} \\ 
 at\ thee.\ FRANCISCO\ Approach\ me & \colorbox{cm_63!40}{\strut CISCO\ I\ think\ I\ hear\ them}\colorbox{cm_12!40}{\strut .\ Sta} & \colorbox{cm_0!40}{\strut hear\ them}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Stand}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ ho!}\colorbox{cm_12!40}{\strut \ Who}\colorbox{cm_0!40}{\strut 's\ th} & \colorbox{cm_38!40}{\strut CO}\colorbox{cm_0!40}{\strut \ I\ think\ I\ hear\ them.—\ Stand} \\ 
 \ not.\ BERNARDO Francisco\ FRANC & \colorbox{cm_12!40}{\strut nd}\colorbox{cm_25!40}{\strut ,}\colorbox{cm_38!40}{\strut \ ho}\colorbox{cm_51!40}{\strut !}\colorbox{cm_63!40}{\strut \ who\ is\ there?}\colorbox{cm_0!40}{\strut \ Enter} & \colorbox{cm_0!40}{\strut ere}\colorbox{cm_12!40}{\strut ?}\colorbox{cm_0!40}{\strut \ (Enter}\colorbox{cm_12!40}{\strut \ HOR}\colorbox{cm_25!40}{\strut AT}\colorbox{cm_38!40}{\strut IO}\colorbox{cm_51!40}{\strut \ and}\colorbox{cm_63!40}{\strut \ MARCEL} & \colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ ho!\ who\ is\ there}\colorbox{cm_12!40}{\strut ?}\colorbox{cm_0!40}{\strut \ ENTER}\colorbox{cm_12!40}{\strut \ HOR}\colorbox{cm_25!40}{\strut A} \\ 
  &  & \colorbox{cm_63!40}{\strut LUS}\colorbox{cm_0!40}{\strut )}\colorbox{cm_12!40}{\strut \ HOR}\colorbox{cm_25!40}{\strut AT}\colorbox{cm_38!40}{\strut IO}\colorbox{cm_51!40}{\strut \ Friends}\colorbox{cm_63!40}{\strut \ to\ this\ g} & \colorbox{cm_25!40}{\strut T}\colorbox{cm_38!40}{\strut IO}\colorbox{cm_0!40}{\strut \ AND}\colorbox{cm_12!40}{\strut \ MAR}\colorbox{cm_25!40}{\strut C}\colorbox{cm_38!40}{\strut ELL}\colorbox{cm_51!40}{\strut US}\colorbox{cm_12!40}{\strut .\ HOR}\colorbox{cm_25!40}{\strut AT}\colorbox{cm_38!40}{\strut IO}\colorbox{cm_51!40}{\strut \ Fri} \\ 
  &  & \colorbox{cm_63!40}{\strut round.\ MARCELLUS\ And\ liegemen\ } & \colorbox{cm_51!40}{\strut ends}\colorbox{cm_63!40}{\strut \ to\ this\ ground.\ MARCELLUS} \\ 
  &  & \colorbox{cm_63!40}{\strut to\ the\ Dane.\ FRANCISCO\ Give\ yo} & \colorbox{cm_63!40}{\strut \ And\ liegemen\ to\ the\ Dane}\colorbox{cm_0!40}{\strut .3}\colorbox{cm_12!40}{\strut \ FR} \\ 
  &  & \colorbox{cm_63!40}{\strut u\ good\ night.\ MARCELLUS\ O,\ far} & \colorbox{cm_12!40}{\strut ANC}\colorbox{cm_25!40}{\strut ISCO}\colorbox{cm_38!40}{\strut \ Give}\colorbox{cm_51!40}{\strut \ you}\colorbox{cm_63!40}{\strut \ good\ night.\ M} \\ 
  &  & \colorbox{cm_63!40}{\strut ewell,\ honest\ soldier:\ Who\ hat} & \colorbox{cm_63!40}{\strut ARCELLUS\ O,\ farewell,\ honest\ s} \\ 
  &  & \colorbox{cm_63!40}{\strut h\ relieved\ you?\ FRANCISCO\ Bern} & \colorbox{cm_63!40}{\strut oldier:\ Who\ hath\ relieved\ you?} \\ 
  &  & \colorbox{cm_63!40}{\strut ardo}\colorbox{cm_0!40}{\strut \ has}\colorbox{cm_12!40}{\strut \ my}\colorbox{cm_25!40}{\strut \ place}\colorbox{cm_38!40}{\strut .}\colorbox{cm_51!40}{\strut \ Give}\colorbox{cm_63!40}{\strut \ you\ go} & \colorbox{cm_63!40}{\strut \ FRANCISCO\ Bernardo\ hath\ my\ pl} \\ 
  &  & \colorbox{cm_63!40}{\strut od\ night.}\colorbox{cm_0!40}{\strut \ (Exit} & \colorbox{cm_63!40}{\strut ace.\ Give\ you\ good\ night} \\ 
  \midrule ISCO\ Approach\ me\ not.\ BERNARDO & \colorbox{cm_12!40}{\strut \ HOR}\colorbox{cm_25!40}{\strut AT}\colorbox{cm_38!40}{\strut IO}\colorbox{cm_51!40}{\strut \ and}\colorbox{cm_63!40}{\strut \ MARCELLUS}\colorbox{cm_12!40}{\strut \ HOR}\colorbox{cm_25!40}{\strut AT}\colorbox{cm_38!40}{\strut IO} &  &  \\ 
  I\ have\ a\ letter\ FRANCISCO\ App & \colorbox{cm_51!40}{\strut \ Friends}\colorbox{cm_63!40}{\strut \ to\ this\ ground.\ MARCE} &  &  \\ 
 roach\ me\ not.\ BERNARDO For\ the & \colorbox{cm_63!40}{\strut LLUS\ And\ liegemen\ to\ the\ Dane.} &  &  \\ 
 \ king.\ FRANCISCO\ Approach\ me\ n & \colorbox{cm_63!40}{\strut \ FRANCISCO\ Give\ you\ good\ night} &  &  \\ 
 ot.\ BERNARDO There's\ no\ treaso & \colorbox{cm_63!40}{\strut .\ MARCELLUS\ O,\ farewell,\ hones} &  &  \\ 
 n\ in't.\ FRANCISCO\ Approach\ me\  & \colorbox{cm_63!40}{\strut t\ soldier:\ Who\ hath\ relieved\ y} &  &  \\ 
 not.\ BERNARDO I\ will & \colorbox{cm_63!40}{\strut ou?\ FRANCISCO\ Bernardo\ hath\ my} &  &  \\ 
  & \colorbox{cm_63!40}{\strut \ place.\ Give\ you\ good\ night.} &  &  \\ 
  \midrule 
  \end{tabular}
\begin{tabular}{c c c r r r}
Source & Language & Token count (M) & Documents  & Sampling weight\\ [0.5ex] 
\toprule
\multirow{ 10}{*}{Web} & En &  483,002 &  604,938,816 & 0.314 \\ 
 & Ru &  103,954 &  93,004,882 & 0.033 \\ 
 & Es &  95,762 &  126,893,286 & 0.033 \\ 
 & Zh &  95,152 &  121,813,451 & 0.033 \\ 
 & Fr &  59,450 &  76,612,205 & 0.033 \\ 
 & De &  57,546 &  77,242,640 & 0.033 \\ 
 & Pt &  44,561 &  62,524,362 & 0.033 \\ 
 & It &  35,255 &  42,565,093 & 0.033 \\ 
 & Sw &  2,246 &  1,971,234 & 0.0044 \\ 
 & Ur &  631 &  455,429 & 0.0011 \\ 
\midrule
Books & En &  3,423,740 & 20,472,632  & 0.25 \\
\midrule
News & En & 236,918 & 397,852,713 & 0.1 \\
\midrule
\multirow{10}{*}{Wikipedia}  & En &  3,977 &  6,267,214 & 0.0285 \\ 
 & De &  2,155 &  3,307,818 & 0.003 \\ 
 & Fr &  1,783 &  2,310,040 & 0.003 \\ 
 & Ru &  1,411 &  2,767,039 & 0.003 \\ 
 & Es &  1,270 &  2,885,013 & 0.003 \\ 
 & It &  1,071 &  2,014,291 & 0.003 \\ 
 & Zh &  927 &  1,654,772 & 0.003 \\ 
 & Pt &  614 &  1,423,335 & 0.003 \\ 
 & Ur &  61 &  344,811 & 0.0001 \\ 
 & Sw &  15 &  58,090 & 0.0004 \\ 
\midrule
Github & - &374,952 & 142,881,832  & 0.05 \\
\midrule
Total & - & 5,026,463 & 1,792,260,998 & 1
\end{tabular}
\begin{tabular}{l l}
Megan Rohrer &
Aakashavaani \\
Emma Raducanu &
Junior Eurovision Song Contest 2021 \\
Ambra Sabatini &
Pavilion Bukit Jalil \\
WhyDonate &
Blake Desjarlais \\
The Juggernaut (company) &
2021 All-Ireland Senior Football Championship Final \\
Angela Diaz &
Drift-barrier hypothesis \\
2020 Summer Paralympics &
Venomics \\
2021 Afghan protests &
Great Circle (novel) \\
Rexh Xhakli &
Hurricane Ida \\
Julia Laskin &
2021 Montenegrin episcopal enthronement protests \\
Cuijk &
At War With the Silverfish \\
Ghoubet Wind Power Station \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ l l l l }
\datavisheader
\colorbox{cm_32!40}{\strut Great\ Circle\ (novel)Great\ Circle\ i} & Great\ Circle\ (novel)  Great\ Circle\ i & \colorbox{cm_0!40}{\strut The\ Dutch\ House\ (novel)The\ Dutch\ H} & \colorbox{cm_0!40}{\strut The\ Dutch\ House\ (novel)The\ Dutch\ H} \\ 
 \colorbox{cm_32!40}{\strut s\ a\ 2021\ novel\ by\ Maggie\ Shipstead,\ } & s\ a\ 2021\ novel\ by\ Maggie\ Shipstead,\  & \colorbox{cm_0!40}{\strut ouse}\colorbox{cm_12!40}{\strut \ is\ a}\colorbox{cm_0!40}{\strut \ 2019\ novel\ by\ Ann\ Patchett} & \colorbox{cm_0!40}{\strut ouse}\colorbox{cm_12!40}{\strut \ is\ a}\colorbox{cm_0!40}{\strut \ 2019\ novel\ by\ Ann\ Patchett} \\ 
 \colorbox{cm_32!40}{\strut published\ on\ May\ 4,\ 2021,\ by\ Alfred\ } & published\ on\ May\ 4,\ 2021,\ by\ Alfred\  & \colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ It\ was\ published\ by\ Harper\ on\ Sept} & \colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ It\ was\ published\ by\ Harper\ on\ Sept} \\ 
 \colorbox{cm_32!40}{\strut A.\ Knopf.The\ novel\ has\ been\ shortl} & A.\ Knopf.  The\ novel\ has\ been\ shortl & \colorbox{cm_0!40}{\strut ember\ 24,\ 2019.\ It\ tells}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ story\ o} & \colorbox{cm_0!40}{\strut ember\ 24,\ 2019.\ It\ tells}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ story\ o} \\ 
 \colorbox{cm_32!40}{\strut isted\ for\ the\ 2021\ Booker\ Prize.Sy} & isted\ for\ the\ 2021\ Booker\ Prize.  Sy & \colorbox{cm_0!40}{\strut f}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ brother\ and\ sister\ over}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ cour} & \colorbox{cm_0!40}{\strut f}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ brother\ and\ sister\ over}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ cour} \\ 
 \colorbox{cm_32!40}{\strut nopsis\ The\ novel\ consists\ of\ two\ pa} & nopsis\  The\ novel\ consists\ of\ two\ pa & \colorbox{cm_0!40}{\strut se\ of\ five\ decades}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut The\ novel\ was}\colorbox{cm_12!40}{\strut \ a} & \colorbox{cm_0!40}{\strut se\ of\ five\ decades.[2]The\ novel\ wa} \\ 
 \colorbox{cm_32!40}{\strut rallel\ narratives\ about\ two\ fictiona} & rallel\ narratives\ about\ two\ fictiona & \colorbox{cm_0!40}{\strut \ finalist\ for}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ 2020\ Pulitzer\ Priz} & \colorbox{cm_0!40}{\strut s}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ finalist\ for}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ 2020\ Pulitzer\ P} \\ 
 \colorbox{cm_32!40}{\strut l\ women.\ One\ is} & l\ women.\ One\ is & \colorbox{cm_0!40}{\strut e\ for\ Fiction}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut PlotThe\ Dutch\ House} & \colorbox{cm_0!40}{\strut rize\ for\ Fiction.[3]Plot[edit]Th} \\ 
  &  & \colorbox{cm_12!40}{\strut \ is\ a}\colorbox{cm_0!40}{\strut \ mansion\ located}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Elkins\ Park} & \colorbox{cm_0!40}{\strut e\ Dutch\ House}\colorbox{cm_12!40}{\strut \ is\ a}\colorbox{cm_0!40}{\strut \ mansion\ located}\colorbox{cm_12!40}{\strut \ i} \\ 
  &  & \colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ Pennsylvania}\colorbox{cm_12!40}{\strut ,\ a}\colorbox{cm_0!40}{\strut \ suburb\ of\ Philadel} & \colorbox{cm_12!40}{\strut n}\colorbox{cm_0!40}{\strut \ Elkins\ Park}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ Pennsylvania}\colorbox{cm_12!40}{\strut ,\ a}\colorbox{cm_0!40}{\strut \ subur} \\ 
  &  & \colorbox{cm_0!40}{\strut phia}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ It\ was\ built}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ 1922\ by}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Va} & \colorbox{cm_0!40}{\strut b\ of\ Philadelphia}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ It\ was\ built}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ 1} \\ 
  &  & \colorbox{cm_0!40}{\strut nHoebeek\ family}\colorbox{cm_12!40}{\strut ,\ a}\colorbox{cm_0!40}{\strut \ husband\ and\ wife\ } & \colorbox{cm_0!40}{\strut 922\ by}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ VanHoebeek\ family}\colorbox{cm_12!40}{\strut ,\ a}\colorbox{cm_0!40}{\strut \ husb} \\ 
  &  & \colorbox{cm_0!40}{\strut originally\ from}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Netherlands}\colorbox{cm_12!40}{\strut \ who}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_0!40}{\strut and\ and\ wife\ originally\ from}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Net} \\ 
  &  & \colorbox{cm_0!40}{\strut made\ their\ fortune}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ tobacco\ in} & \colorbox{cm_0!40}{\strut herlands}\colorbox{cm_12!40}{\strut \ who}\colorbox{cm_0!40}{\strut \ made\ their\ fortune}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ t} \\ 
  &  & \colorbox{cm_0!40}{\strut dustry}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Cyril\ Conroy}\colorbox{cm_12!40}{\strut ,\ a}\colorbox{cm_0!40}{\strut \ self}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut made\ re} & \colorbox{cm_25!40}{\strut he}\colorbox{cm_0!40}{\strut \ tobacco\ industry}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Cyril\ Conroy}\colorbox{cm_12!40}{\strut ,\ a} \\ 
  &  & \colorbox{cm_0!40}{\strut al\ estate\ mogul} & \colorbox{cm_0!40}{\strut \ self}\colorbox{cm_12!40}{\strut -} \\ 
  \midrule \colorbox{cm_29!40}{\strut \ about}\colorbox{cm_33!40}{\strut \ the\ disappeared}\colorbox{cm_36!40}{\strut \ 20}\colorbox{cm_32!40}{\strut th}\colorbox{cm_30!40}{\strut -}\colorbox{cm_32!40}{\strut century\ } & \colorbox{cm_0!40}{\strut \ about}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ disappeared\ 20th}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut century\ } & \colorbox{cm_12!40}{\strut \ on}\colorbox{cm_0!40}{\strut \ becoming}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ filmmaker}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ She\ has\ fo} & \colorbox{cm_12!40}{\strut \ based}\colorbox{cm_0!40}{\strut \ closely}\colorbox{cm_12!40}{\strut \ on}\colorbox{cm_0!40}{\strut \ her\ own\ youthful\ e} \\ 
 \colorbox{cm_32!40}{\strut avi}\colorbox{cm_31!40}{\strut ator}\colorbox{cm_29!40}{\strut \ Marian}\colorbox{cm_26!40}{\strut \ Graves}\colorbox{cm_32!40}{\strut ,}\colorbox{cm_31!40}{\strut \ while\ the\ oth} & \colorbox{cm_0!40}{\strut aviator\ Marian\ Graves}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ while}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ oth} & \colorbox{cm_0!40}{\strut und}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ subject}\colorbox{cm_12!40}{\strut \ for}\colorbox{cm_0!40}{\strut \ her\ film\ project}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_0!40}{\strut xperiences}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ (She\ plans}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ film\ to\ b} \\ 
 \colorbox{cm_31!40}{\strut er}\colorbox{cm_26!40}{\strut \ is}\colorbox{cm_32!40}{\strut \ about}\colorbox{cm_29!40}{\strut \ the}\colorbox{cm_34!40}{\strut \ struggling}\colorbox{cm_27!40}{\strut \ 21}\colorbox{cm_32!40}{\strut st}\colorbox{cm_31!40}{\strut -}\colorbox{cm_32!40}{\strut cent} & \colorbox{cm_0!40}{\strut er}\colorbox{cm_12!40}{\strut \ is}\colorbox{cm_0!40}{\strut \ about}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ struggling\ 21st}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut cent} & \colorbox{cm_0!40}{\strut an\ obscure\ African\ American\ actress\ } & \colorbox{cm_0!40}{\strut e}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ first\ of\ two\ parts}\colorbox{cm_12!40}{\strut ,\ the}\colorbox{cm_0!40}{\strut \ second} \\ 
 \colorbox{cm_32!40}{\strut ury}\colorbox{cm_36!40}{\strut \ Hollywood}\colorbox{cm_29!40}{\strut \ actress}\colorbox{cm_28!40}{\strut \ Had}\colorbox{cm_31!40}{\strut ley}\colorbox{cm_35!40}{\strut \ Baxter}\colorbox{cm_32!40}{\strut ,} & \colorbox{cm_0!40}{\strut ury\ Hollywood\ actress\ Hadley\ Baxter}\colorbox{cm_12!40}{\strut ,} & \colorbox{cm_0!40}{\strut credited\ only\ as\ “the\ watermelon\ wom} & \colorbox{cm_0!40}{\strut \ dealing}\colorbox{cm_12!40}{\strut \ with\ the}\colorbox{cm_0!40}{\strut \ aftermath\ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ f} \\ 
 \colorbox{cm_30!40}{\strut \ who\ is}\colorbox{cm_27!40}{\strut \ attempting}\colorbox{cm_32!40}{\strut \ to}\colorbox{cm_35!40}{\strut \ make}\colorbox{cm_31!40}{\strut \ a}\colorbox{cm_35!40}{\strut \ film}\colorbox{cm_33!40}{\strut \ ab} & \colorbox{cm_12!40}{\strut \ who\ is}\colorbox{cm_0!40}{\strut \ attempting\ to\ make}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ film\ ab} & \colorbox{cm_0!40}{\strut an”\ in\ old\ Hollywood\ films}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ and}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_0!40}{\strut irst's\ events.)\ Byrne\ plays}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ young\ } \\ 
 \colorbox{cm_33!40}{\strut out}\colorbox{cm_32!40}{\strut \ Marian}\colorbox{cm_31!40}{\strut .}\colorbox{cm_63!40}{\strut \ Had}\colorbox{cm_31!40}{\strut ley}\colorbox{cm_29!40}{\strut '}\colorbox{cm_31!40}{\strut s}\colorbox{cm_27!40}{\strut \ narrative}\colorbox{cm_33!40}{\strut \ is}\colorbox{cm_38!40}{\strut \ to} & \colorbox{cm_0!40}{\strut out\ Marian}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Hadley's\ narrative}\colorbox{cm_12!40}{\strut \ is}\colorbox{cm_0!40}{\strut \ to} & \colorbox{cm_0!40}{\strut subsequent\ film\ recounts\ her\ search}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_0!40}{\strut film\ student\ named\ Julie\ (Hogg's\ ava} \\ 
 \colorbox{cm_38!40}{\strut ld}\colorbox{cm_31!40}{\strut \ in}\colorbox{cm_32!40}{\strut \ the\ first}\colorbox{cm_27!40}{\strut -}\colorbox{cm_31!40}{\strut person,}\colorbox{cm_34!40}{\strut \ while}\colorbox{cm_30!40}{\strut \ Marian} & \colorbox{cm_0!40}{\strut ld}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ first}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut person}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ while\ Marian} & \colorbox{cm_12!40}{\strut for}\colorbox{cm_0!40}{\strut \ this\ woman\ even\ as\ it\ covers}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ in} & \colorbox{cm_0!40}{\strut tar),\ who\ starts\ her\ artistic\ educat} \\ 
 \colorbox{cm_32!40}{\strut '}\colorbox{cm_31!40}{\strut s}\colorbox{cm_35!40}{\strut \ sections}\colorbox{cm_32!40}{\strut \ are}\colorbox{cm_35!40}{\strut \ told}\colorbox{cm_30!40}{\strut \ in\ the}\colorbox{cm_33!40}{\strut \ third}\colorbox{cm_31!40}{\strut -}\colorbox{cm_32!40}{\strut pe} & \colorbox{cm_0!40}{\strut 's\ sections\ are\ told}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ third}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut pe} & \colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ manner\ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ earlier\ Dunyement} & \colorbox{cm_0!40}{\strut ion}\colorbox{cm_12!40}{\strut \ with}\colorbox{cm_0!40}{\strut \ high\ hopes\ of\ making}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ movi} \\ 
 \colorbox{cm_32!40}{\strut rson} & \colorbox{cm_0!40}{\strut rson} & \colorbox{cm_0!40}{\strut aries}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ Dunye's\ friendships\ and\ her\ l} & \colorbox{cm_0!40}{\strut e\ about}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ boy\ named\ Tony}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ living\ in\ } \\ 
  &  & \colorbox{cm_0!40}{\strut ove\ life}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ In}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut The\ Watermelon\ Woman}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ D} & \colorbox{cm_0!40}{\strut working}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut class\ Sunderland}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ who\ adores} \\ 
  &  & \colorbox{cm_0!40}{\strut unye\ makes}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ film\ she\ set\ out\ to\ m} & \colorbox{cm_0!40}{\strut \ his\ mother\ —\ “is\ almost\ obsessed}\colorbox{cm_12!40}{\strut \ wi} \\ 
  &  & \colorbox{cm_0!40}{\strut ake\ in\ 1990\ about\ African\ American\ w} & \colorbox{cm_12!40}{\strut th}\colorbox{cm_0!40}{\strut \ her,”\ as\ eager\ Julie\ tells\ her\ ad} \\ 
  &  & \colorbox{cm_0!40}{\strut omen\ artists}\colorbox{cm_12!40}{\strut ,\ a}\colorbox{cm_0!40}{\strut \ film\ that\ both\ inven} & \colorbox{cm_0!40}{\strut visers}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Her\ idealism\ is\ evident}\colorbox{cm_12!40}{\strut \ from} \\ 
  &  & \colorbox{cm_0!40}{\strut ts\ an\ artistic\ predecessor}\colorbox{cm_12!40}{\strut \ with}\colorbox{cm_0!40}{\strut \ whom} & \colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ start}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_0!40}{\strut The\ advisers\ are\ skepti} \\ 
  &  & \colorbox{cm_0!40}{\strut \ she\ can\ identify\ and\ also\ “finds”\ C} & \colorbox{cm_0!40}{\strut cal}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ and\ no\ wonder;\ Julie's\ family\ i} \\ 
  &  & \colorbox{cm_0!40}{\strut heryl\ herself\ as}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ artist\ that\ she} & \colorbox{cm_0!40}{\strut s\ posh}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_25!40}{\strut \ with}\colorbox{cm_38!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ comfortable\ country\ e} \\ 
  &  & \colorbox{cm_0!40}{\strut \ seeks}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ As\ Dunye\ identifies\ herself} & \colorbox{cm_0!40}{\strut state\ and} \\ 
  \midrule \colorbox{cm_33!40}{\strut .}\colorbox{cm_63!40}{\strut }\colorbox{cm_32!40}{\strut }\colorbox{cm_63!40}{\strut Rece}\colorbox{cm_32!40}{\strut ption}\colorbox{cm_39!40}{\strut \ }\colorbox{cm_32!40}{\strut }\colorbox{cm_39!40}{\strut Great}\colorbox{cm_32!40}{\strut \ Circle}\colorbox{cm_30!40}{\strut \ received}\colorbox{cm_27!40}{\strut \ } & \colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_0!40}{\strut Reception\ }\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut Great\ Circle\ received\ } & \colorbox{cm_0!40}{\strut \ first\ edition\ hardcover}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Reception}\colorbox{cm_12!40}{\strut } & \colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut The\ book\ also\ debuted\ at\ number\ tw} \\ 
 \colorbox{cm_27!40}{\strut very}\colorbox{cm_36!40}{\strut \ favorable}\colorbox{cm_31!40}{\strut \ reviews}\colorbox{cm_32!40}{\strut ,}\colorbox{cm_31!40}{\strut \ with}\colorbox{cm_45!40}{\strut \ a}\colorbox{cm_52!40}{\strut \ cumul} & \colorbox{cm_0!40}{\strut very\ favorable\ reviews}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_25!40}{\strut \ with}\colorbox{cm_38!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ cumul} & \colorbox{cm_0!40}{\strut The}\colorbox{cm_12!40}{\strut \ novel}\colorbox{cm_0!40}{\strut \ debuted\ at\ number\ one\ on\ T} & \colorbox{cm_0!40}{\strut o\ on\ The\ New\ York\ Times\ Hardcover\ No} \\ 
 \colorbox{cm_52!40}{\strut ative}\colorbox{cm_27!40}{\strut \ "}\colorbox{cm_52!40}{\strut R}\colorbox{cm_37!40}{\strut ave}\colorbox{cm_32!40}{\strut "}\colorbox{cm_29!40}{\strut \ rating}\colorbox{cm_41!40}{\strut \ at}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_49!40}{\strut \ review}\colorbox{cm_33!40}{\strut \ ag} & \colorbox{cm_0!40}{\strut ative\ "Rave"\ rating\ at}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ review\ ag} & \colorbox{cm_0!40}{\strut he\ New\ York\ Times\ fiction\ best-selle} & \colorbox{cm_0!40}{\strut nfiction\ best-}\colorbox{cm_12!40}{\strut s}\colorbox{cm_0!40}{\strut ellers\ list\ on\ July\ 2} \\ 
 \colorbox{cm_33!40}{\strut greg}\colorbox{cm_31!40}{\strut ator}\colorbox{cm_36!40}{\strut \ website}\colorbox{cm_0!40}{\strut \ Book}\colorbox{cm_51!40}{\strut \ Marks}\colorbox{cm_32!40}{\strut ,}\colorbox{cm_28!40}{\strut \ based}\colorbox{cm_31!40}{\strut \ o} & \colorbox{cm_0!40}{\strut gregator\ website\ Book\ Marks}\colorbox{cm_12!40}{\strut ,\ based\ o} & \colorbox{cm_0!40}{\strut r\ list}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ As\ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ week\ ending\ Februa} & \colorbox{cm_0!40}{\strut 8,\ 2019.[5]\ It\ spent\ eleven\ weeks\ on} \\ 
 \colorbox{cm_31!40}{\strut n}\colorbox{cm_30!40}{\strut \ 22}\colorbox{cm_37!40}{\strut \ book}\colorbox{cm_39!40}{\strut \ reviews}\colorbox{cm_32!40}{\strut \ from}\colorbox{cm_16!40}{\strut \ mainstream}\colorbox{cm_48!40}{\strut \ li} & \colorbox{cm_12!40}{\strut n}\colorbox{cm_0!40}{\strut \ 22\ book\ reviews}\colorbox{cm_12!40}{\strut \ from}\colorbox{cm_0!40}{\strut \ mainstream\ li} & \colorbox{cm_0!40}{\strut ry\ 20,\ 2021,}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_25!40}{\strut \ novel}\colorbox{cm_0!40}{\strut \ has\ spent\ 38\ } & \colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ list.[6]}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Reception[edit]}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut At}\colorbox{cm_12!40}{\strut \ t} \\ 
 \colorbox{cm_48!40}{\strut terary}\colorbox{cm_36!40}{\strut \ critics}\colorbox{cm_31!40}{\strut .}\colorbox{cm_60!40}{\strut \ The}\colorbox{cm_61!40}{\strut \ novel}\colorbox{cm_10!40}{\strut \ debuted}\colorbox{cm_32!40}{\strut \ at} & \colorbox{cm_0!40}{\strut terary\ critics}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ The\ novel\ debuted\ at} & \colorbox{cm_0!40}{\strut weeks\ on}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ list}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_0!40}{\strut At}\colorbox{cm_12!40}{\strut \ the\ review}\colorbox{cm_0!40}{\strut \ ag} & \colorbox{cm_12!40}{\strut he\ review}\colorbox{cm_0!40}{\strut \ aggregator\ website\ Book\ Ma} \\ 
 \colorbox{cm_32!40}{\strut \ number}\colorbox{cm_30!40}{\strut \ fourteen}\colorbox{cm_34!40}{\strut \ on}\colorbox{cm_29!40}{\strut \ The}\colorbox{cm_31!40}{\strut \ New}\colorbox{cm_32!40}{\strut \ York}\colorbox{cm_31!40}{\strut \ Tim} & \colorbox{cm_0!40}{\strut \ number\ fourteen}\colorbox{cm_12!40}{\strut \ on}\colorbox{cm_0!40}{\strut \ The\ New\ York\ Tim} & \colorbox{cm_0!40}{\strut gregator\ website\ Book\ Marks}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ which\ a} & \colorbox{cm_0!40}{\strut rks}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ which\ assign}\colorbox{cm_12!40}{\strut s}\colorbox{cm_0!40}{\strut \ individual\ rating} \\ 
 \colorbox{cm_31!40}{\strut es}\colorbox{cm_63!40}{\strut \ Hard}\colorbox{cm_31!40}{\strut cover}\colorbox{cm_39!40}{\strut \ fiction}\colorbox{cm_20!40}{\strut \ best}\colorbox{cm_32!40}{\strut -}\colorbox{cm_31!40}{\strut seller}\colorbox{cm_32!40}{\strut \ lis} & \colorbox{cm_0!40}{\strut es\ Hardcover\ fiction\ best}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut seller\ lis} & \colorbox{cm_0!40}{\strut ssign}\colorbox{cm_12!40}{\strut s}\colorbox{cm_0!40}{\strut \ individual\ ratings}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ book\ re} & \colorbox{cm_0!40}{\strut s}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ book\ reviews\ from\ mainstream\ li} \\ 
 \colorbox{cm_32!40}{\strut t}\colorbox{cm_26!40}{\strut \ for}\colorbox{cm_29!40}{\strut \ the}\colorbox{cm_25!40}{\strut \ week}\colorbox{cm_28!40}{\strut \ ending}\colorbox{cm_48!40}{\strut \ May} & \colorbox{cm_0!40}{\strut t}\colorbox{cm_12!40}{\strut \ for\ the}\colorbox{cm_0!40}{\strut \ week\ ending\ May} & \colorbox{cm_0!40}{\strut views\ from\ mainstream\ literary\ criti} & \colorbox{cm_0!40}{\strut terary\ critics}\colorbox{cm_12!40}{\strut ,\ the}\colorbox{cm_0!40}{\strut \ book\ received\ a\ } \\ 
  &  & \colorbox{cm_0!40}{\strut cs}\colorbox{cm_12!40}{\strut ,\ the}\colorbox{cm_25!40}{\strut \ novel}\colorbox{cm_0!40}{\strut \ received\ a\ cumulative}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_0!40}{\strut cumulative}\colorbox{cm_12!40}{\strut \ "}\colorbox{cm_0!40}{\strut Positive"\ rating\ based\ o} \\ 
  &  & \colorbox{cm_12!40}{\strut "}\colorbox{cm_0!40}{\strut Rave"\ rating\ based\ on\ 38\ reviews}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ w} & \colorbox{cm_0!40}{\strut n\ 29\ reviews:\ 12}\colorbox{cm_12!40}{\strut \ "}\colorbox{cm_0!40}{\strut Rave"\ reviews}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ 6}\colorbox{cm_12!40}{\strut \ "} \\ 
  &  & \colorbox{cm_0!40}{\strut ith\ only\ one}\colorbox{cm_12!40}{\strut \ "}\colorbox{cm_0!40}{\strut mixed"}\colorbox{cm_12!40}{\strut \ review.\ \textbf{Publish}} & \colorbox{cm_0!40}{\strut Positive"\ reviews}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ 9}\colorbox{cm_12!40}{\strut \ "}\colorbox{cm_0!40}{\strut Mixed"\ reviews} \\ 
  &  & \colorbox{cm_12!40}{\strut \textbf{ers}}\colorbox{cm_25!40}{\strut \ \textbf{Weekly}}\colorbox{cm_38!40}{\strut \ wrote}\colorbox{cm_51!40}{\strut ,}\colorbox{cm_63!40}{\strut \ "}\colorbox{cm_0!40}{\strut Bennett\ renders\ h} & \colorbox{cm_12!40}{\strut ,\ and}\colorbox{cm_0!40}{\strut \ 2}\colorbox{cm_12!40}{\strut \ "}\colorbox{cm_0!40}{\strut Pan"\ reviews.[7]}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut \textbf{Publisher}} \\ 
  &  & \colorbox{cm_0!40}{\strut er\ characters}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ their\ struggles\ wi} & \colorbox{cm_0!40}{\strut \textbf{s}}\colorbox{cm_12!40}{\strut \ \textbf{Weekly}}\colorbox{cm_0!40}{\strut \ gave}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ book\ a\ mixed}\colorbox{cm_12!40}{\strut \ revie} \\ 
  &  & \colorbox{cm_0!40}{\strut th\ great\ compassion}\colorbox{cm_12!40}{\strut ,\ and}\colorbox{cm_0!40}{\strut \ explores}\colorbox{cm_12!40}{\strut \ th} & \colorbox{cm_12!40}{\strut w}\colorbox{cm_25!40}{\strut ,}\colorbox{cm_0!40}{\strut \ writing}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_25!40}{\strut \ "}\colorbox{cm_0!40}{\strut Unfortunately}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ all\ thre} \\ 
  &  & \colorbox{cm_12!40}{\strut e}\colorbox{cm_0!40}{\strut \ complicated\ state\ of\ mind\ that\ Ste} & \colorbox{cm_0!40}{\strut e} \\ 
  &  & \colorbox{cm_0!40}{\strut lla\ finds\ herself\ in\ while\ passing\ a} &  \\ 
  &  & \colorbox{cm_0!40}{\strut s\ white."\ In}\colorbox{cm_12!40}{\strut \ its} &  \\ 
  \midrule \colorbox{cm_34!40}{\strut \ 8,}\colorbox{cm_38!40}{\strut \ 2021.}\colorbox{cm_27!40}{\strut \ Critics}\colorbox{cm_32!40}{\strut \ praised}\colorbox{cm_20!40}{\strut \ the}\colorbox{cm_33!40}{\strut \ novel}\colorbox{cm_26!40}{\strut \ } & \colorbox{cm_0!40}{\strut \ 8,\ 2021.\ Critics\ praised}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_25!40}{\strut \ novel}\colorbox{cm_0!40}{\strut \ } &  &  \\ 
 \colorbox{cm_26!40}{\strut for}\colorbox{cm_48!40}{\strut \ sustaining}\colorbox{cm_23!40}{\strut \ its}\colorbox{cm_25!40}{\strut \ length}\colorbox{cm_29!40}{\strut \ and}\colorbox{cm_24!40}{\strut \ for}\colorbox{cm_63!40}{\strut \ Sh} & \colorbox{cm_0!40}{\strut for\ sustaining}\colorbox{cm_12!40}{\strut \ its}\colorbox{cm_0!40}{\strut \ length}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ for\ Sh} &  &  \\ 
 \colorbox{cm_63!40}{\strut ip}\colorbox{cm_32!40}{\strut stead}\colorbox{cm_31!40}{\strut '}\colorbox{cm_32!40}{\strut s}\colorbox{cm_15!40}{\strut \ research}\colorbox{cm_32!40}{\strut \ and}\colorbox{cm_28!40}{\strut \ intricate}\colorbox{cm_22!40}{\strut \ nov} & \colorbox{cm_0!40}{\strut ipstead'}\colorbox{cm_12!40}{\strut s}\colorbox{cm_0!40}{\strut \ research}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ intricate}\colorbox{cm_12!40}{\strut \ nov} &  &  \\ 
 \colorbox{cm_22!40}{\strut el}\colorbox{cm_55!40}{\strut \ structure}\colorbox{cm_32!40}{\strut \ for}\colorbox{cm_38!40}{\strut \ perfectly}\colorbox{cm_33!40}{\strut \ inter}\colorbox{cm_32!40}{\strut we}\colorbox{cm_31!40}{\strut av} & \colorbox{cm_12!40}{\strut el}\colorbox{cm_0!40}{\strut \ structure\ for\ perfectly\ interweav} &  &  \\ 
 \colorbox{cm_31!40}{\strut ing}\colorbox{cm_30!40}{\strut \ the}\colorbox{cm_41!40}{\strut \ parallel}\colorbox{cm_37!40}{\strut \ narratives}\colorbox{cm_28!40}{\strut ,}\colorbox{cm_43!40}{\strut \ despite} & \colorbox{cm_0!40}{\strut ing}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ parallel\ narratives}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ despite} &  &  \\ 
 \colorbox{cm_28!40}{\strut \ the}\colorbox{cm_30!40}{\strut \ time}\colorbox{cm_23!40}{\strut \ and}\colorbox{cm_38!40}{\strut \ circumstances}\colorbox{cm_31!40}{\strut \ separati} & \colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ time}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ circumstances\ separati} &  &  \\ 
 \colorbox{cm_31!40}{\strut ng}\colorbox{cm_29!40}{\strut \ them}\colorbox{cm_31!40}{\strut .}\colorbox{cm_29!40}{\strut }\colorbox{cm_31!40}{\strut }\colorbox{cm_25!40}{\strut In}\colorbox{cm_63!40}{\strut \ its\ starred}\colorbox{cm_32!40}{\strut \ review}\colorbox{cm_24!40}{\strut ,}\colorbox{cm_63!40}{\strut \ \textbf{Pub}} & \colorbox{cm_0!40}{\strut ng\ them}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_0!40}{\strut In}\colorbox{cm_12!40}{\strut \ its}\colorbox{cm_0!40}{\strut \ starred}\colorbox{cm_12!40}{\strut \ review}\colorbox{cm_25!40}{\strut ,}\colorbox{cm_12!40}{\strut \ \textbf{Pub}} &  &  \\ 
     \colorbox{cm_63!40}{\strut \textbf{lishers}}\colorbox{cm_32!40}{\strut \ \textbf{Weekly}}\colorbox{cm_63!40}{\strut \ wrote}\colorbox{cm_50!40}{\strut ,}\colorbox{cm_30!40}{\strut \ "}\colorbox{cm_54!40}{\strut Ship}\colorbox{cm_32!40}{\strut stead}\colorbox{cm_46!40}{\strut \ man} & \colorbox{cm_12!40}{\strut \textbf{lishers}}\colorbox{cm_25!40}{\strut \ \textbf{Weekly}}\colorbox{cm_38!40}{\strut \ wrote}\colorbox{cm_51!40}{\strut ,}\colorbox{cm_63!40}{\strut \ "}\colorbox{cm_0!40}{\strut Shipstead\ man} &  &  \\ 
 \colorbox{cm_46!40}{\strut ages}\colorbox{cm_33!40}{\strut \ to}\colorbox{cm_40!40}{\strut \ portray\ both}\colorbox{cm_0!40}{\strut \ Marian}\colorbox{cm_34!40}{\strut '}\colorbox{cm_31!40}{\strut s}\colorbox{cm_32!40}{\strut \ and\ Ha} & \colorbox{cm_0!40}{\strut ages}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ portray\ both\ Marian'}\colorbox{cm_12!40}{\strut s\ and}\colorbox{cm_0!40}{\strut \ Ha} &  &  \\ 
 \colorbox{cm_32!40}{\strut dley}\colorbox{cm_34!40}{\strut ’}\colorbox{cm_31!40}{\strut s} & \colorbox{cm_0!40}{\strut dley’}\colorbox{cm_12!40}{\strut s} &  &  \\ 
  \bottomrule 
  \end{tabular}
\begin{tabular}{ l l l l }
\datavisheader

 \colorbox{cm_32!40}{\strut 2021\ All-Ireland\ Senior\ Football\ Cha} & 2021\ All-Ireland\ Senior\ Football\ Cha & \colorbox{cm_0!40}{\strut 2018\ All}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut Ireland\ Senior\ Football\ Cha} & \colorbox{cm_0!40}{\strut 2018\ All}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut Ireland\ Senior\ Football\ Cha} \\ 
 \colorbox{cm_32!40}{\strut mpionship\ FinalThe\ 2021\ All-Irelan} & mpionship\ Final  The\ 2021\ All-Irelan & \colorbox{cm_0!40}{\strut mpionship\ FinalThe\ 2018\ All}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut Irelan} & \colorbox{cm_0!40}{\strut mpionship\ FinalThe\ 2018\ All}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut Irelan} \\ 
 \colorbox{cm_32!40}{\strut d\ Senior\ Football\ Championship\ Final} & d\ Senior\ Football\ Championship\ Final & \colorbox{cm_0!40}{\strut d\ Senior\ Football\ Championship\ Final} & \colorbox{cm_0!40}{\strut d\ Senior\ Football\ Championship\ Final} \\ 
 \colorbox{cm_32!40}{\strut \ was\ the\ 134th\ final\ of\ the\ All-Irel} & \ was\ the\ 134th\ final\ of\ the\ All-Irel & \colorbox{cm_12!40}{\strut \ was\ the}\colorbox{cm_0!40}{\strut \ 131st}\colorbox{cm_12!40}{\strut \ final}\colorbox{cm_0!40}{\strut \ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ All}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut Irel} & \colorbox{cm_12!40}{\strut \ was\ the}\colorbox{cm_0!40}{\strut \ 131st}\colorbox{cm_12!40}{\strut \ final}\colorbox{cm_0!40}{\strut \ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ All}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut Irel} \\ 
 \colorbox{cm_32!40}{\strut and\ Senior\ Football\ Championship\ and} & and\ Senior\ Football\ Championship\ and & \colorbox{cm_0!40}{\strut and\ Senior\ Football\ Championship\ and} & \colorbox{cm_0!40}{\strut and\ Senior\ Football\ Championship\ and} \\ 
 \colorbox{cm_32!40}{\strut \ the\ culmination\ of\ the\ 2021\ All-Ire} & \ the\ culmination\ of\ the\ 2021\ All-Ire & \colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ culmination\ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ 2018\ All}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut Ire} & \colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ culmination\ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ 2018\ All}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut Ire} \\ 
 \colorbox{cm_32!40}{\strut land\ Senior\ Football\ Championship.\ T} & land\ Senior\ Football\ Championship.\ T & \colorbox{cm_0!40}{\strut land\ Senior\ Football\ Championship}\colorbox{cm_12!40}{\strut \ in} & \colorbox{cm_0!40}{\strut land\ Senior\ Football\ Championship}\colorbox{cm_12!40}{\strut \ in} \\ 
 \colorbox{cm_32!40}{\strut he\ match\ was\ played\ at\ Croke\ Park\ in} & he\ match\ was\ played\ at\ Croke\ Park\ in & \colorbox{cm_0!40}{\strut \ Gaelic\ football}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ The\ match}\colorbox{cm_12!40}{\strut \ was}\colorbox{cm_0!40}{\strut \ play} & \colorbox{cm_0!40}{\strut \ Gaelic\ football}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ The\ match}\colorbox{cm_12!40}{\strut \ was}\colorbox{cm_0!40}{\strut \ play} \\ 
 \colorbox{cm_32!40}{\strut \ Dublin\ on\ 11\ September\ 2021.\ It\ was} & \ Dublin\ on\ 11\ September\ 2021.\ It\ was & \colorbox{cm_0!40}{\strut ed\ at\ Croke\ Park}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Dublin}\colorbox{cm_12!40}{\strut \ on\ 2}\colorbox{cm_0!40}{\strut \ Sept} & \colorbox{cm_0!40}{\strut ed\ at\ Croke\ Park}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Dublin}\colorbox{cm_12!40}{\strut \ on\ 2}\colorbox{cm_0!40}{\strut \ Sept} \\ 
 \colorbox{cm_32!40}{\strut \ originally\ scheduled} & \ originally\ scheduled & \colorbox{cm_0!40}{\strut ember\ 2018.[3]It}\colorbox{cm_12!40}{\strut \ was\ the}\colorbox{cm_0!40}{\strut \ second\ ti} & \colorbox{cm_0!40}{\strut ember\ 2018.It}\colorbox{cm_12!40}{\strut \ was\ the}\colorbox{cm_0!40}{\strut \ second\ time}\colorbox{cm_12!40}{\strut \ } \\ 
  &  & \colorbox{cm_0!40}{\strut me}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ teams}\colorbox{cm_12!40}{\strut \ had}\colorbox{cm_0!40}{\strut \ met}\colorbox{cm_12!40}{\strut \ in\ the\ final}\colorbox{cm_0!40}{\strut ;\ D} & \colorbox{cm_12!40}{\strut the}\colorbox{cm_0!40}{\strut \ teams}\colorbox{cm_12!40}{\strut \ had}\colorbox{cm_0!40}{\strut \ met}\colorbox{cm_12!40}{\strut \ in\ the\ final}\colorbox{cm_0!40}{\strut ;\ Dubl} \\ 
  &  & \colorbox{cm_0!40}{\strut ublin\ won}\colorbox{cm_12!40}{\strut \ the\ first}\colorbox{cm_0!40}{\strut \ encounter}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ 199} & \colorbox{cm_0!40}{\strut in\ won}\colorbox{cm_12!40}{\strut \ the\ first}\colorbox{cm_0!40}{\strut \ encounter}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ 1995.\ } \\ 
  &  & \colorbox{cm_0!40}{\strut 5.The}\colorbox{cm_12!40}{\strut \ final\ was}\colorbox{cm_0!40}{\strut \ shown\ live}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Irel} & \colorbox{cm_0!40}{\strut It}\colorbox{cm_12!40}{\strut \ was\ the}\colorbox{cm_0!40}{\strut \ third\ consecutive\ year\ th} \\ 
  &  & \colorbox{cm_0!40}{\strut and}\colorbox{cm_12!40}{\strut \ on}\colorbox{cm_0!40}{\strut \ RTÉ\ Two\ as\ part\ of\ The\ Sunday} & \colorbox{cm_0!40}{\strut at}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ team\ qualified\ under}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ system} \\ 
  &  & \colorbox{cm_0!40}{\strut \ Game\ live\ programme}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ presented}\colorbox{cm_12!40}{\strut \ by}\colorbox{cm_0!40}{\strut \ M} & \colorbox{cm_0!40}{\strut \ of\ second\ chances\ introduced}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ 200} \\ 
  &  & \colorbox{cm_0!40}{\strut ichael\ Lyster\ from\ Croke\ Park}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ with\ } & \colorbox{cm_0!40}{\strut 1;}\colorbox{cm_12!40}{\strut \ \textbf{Tyr}}\colorbox{cm_25!40}{\strut \textbf{one}}\colorbox{cm_0!40}{\strut \ qualified\ despite\ defeat}\colorbox{cm_12!40}{\strut \ i} \\ 
  &  & \colorbox{cm_0!40}{\strut studio\ analysis\ from\ Joe\ Brolly}\colorbox{cm_12!40}{\strut ,} & \colorbox{cm_12!40}{\strut n}\colorbox{cm_0!40}{\strut \ its\ provincial\ championship}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut Dubl} \\ 
  &  &  & \colorbox{cm_0!40}{\strut in\ won}\colorbox{cm_12!40}{\strut \ the\ final\ by\ a}\colorbox{cm_0!40}{\strut \ margin\ of\ six\ } \\ 
  &  &  & \colorbox{cm_0!40}{\strut points} \\ 
  \midrule \colorbox{cm_47!40}{\strut \ for}\colorbox{cm_31!40}{\strut \ 28}\colorbox{cm_17!40}{\strut \ August}\colorbox{cm_38!40}{\strut \ but}\colorbox{cm_50!40}{\strut \ had}\colorbox{cm_33!40}{\strut \ to}\colorbox{cm_31!40}{\strut \ be\ postpon} & \colorbox{cm_0!40}{\strut \ for\ 28\ August\ but}\colorbox{cm_12!40}{\strut \ had}\colorbox{cm_0!40}{\strut \ to\ be\ postpon} & \colorbox{cm_0!40}{\strut \ game\ 23–23\ after\ extra\ time}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ howeve} & \colorbox{cm_12!40}{\strut \ with}\colorbox{cm_0!40}{\strut \ a\ last}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut ditch\ plan\ of\ action\ –\ } \\ 
 \colorbox{cm_31!40}{\strut ed}\colorbox{cm_29!40}{\strut \ by}\colorbox{cm_31!40}{\strut \ two}\colorbox{cm_33!40}{\strut \ weeks}\colorbox{cm_20!40}{\strut \ when}\colorbox{cm_29!40}{\strut \ the}\colorbox{cm_49!40}{\strut \ –}\colorbox{cm_0!40}{\strut \ semi}\colorbox{cm_31!40}{\strut -}\colorbox{cm_24!40}{\strut fina} & \colorbox{cm_0!40}{\strut ed}\colorbox{cm_12!40}{\strut \ by}\colorbox{cm_0!40}{\strut \ two\ weeks\ when}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ –\ semi}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut fina} & \colorbox{cm_0!40}{\strut r\ Ulster\ progressed\ under\ the\ compet} & \colorbox{cm_0!40}{\strut play\ the\ Munster/Ulster\ Semi}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut Final}\colorbox{cm_12!40}{\strut \ o} \\ 
 \colorbox{cm_24!40}{\strut l}\colorbox{cm_27!40}{\strut \ was}\colorbox{cm_32!40}{\strut \ postponed}\colorbox{cm_26!40}{\strut \ due}\colorbox{cm_32!40}{\strut \ to\ a}\colorbox{cm_25!40}{\strut \ COVID}\colorbox{cm_31!40}{\strut -19}\colorbox{cm_27!40}{\strut \ ou} & \colorbox{cm_0!40}{\strut l}\colorbox{cm_12!40}{\strut \ was}\colorbox{cm_0!40}{\strut \ postponed\ due\ to}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ COVID-19\ ou} & \colorbox{cm_0!40}{\strut ition\ rules\ as}\colorbox{cm_12!40}{\strut \ they}\colorbox{cm_0!40}{\strut \ scored\ three\ tir} & \colorbox{cm_12!40}{\strut n}\colorbox{cm_0!40}{\strut \ March\ 16}\colorbox{cm_12!40}{\strut th,}\colorbox{cm_25!40}{\strut \ with}\colorbox{cm_0!40}{\strut \ the\ winners}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ pl} \\ 
 \colorbox{cm_27!40}{\strut tbreak}\colorbox{cm_29!40}{\strut .}\colorbox{cm_19!40}{\strut \ Ulster}\colorbox{cm_0!40}{\strut \ champions}\colorbox{cm_63!40}{\strut \ \textbf{Tyr}}\colorbox{cm_33!40}{\strut \textbf{one}}\colorbox{cm_34!40}{\strut \ took} & \colorbox{cm_0!40}{\strut tbreak}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Ulster\ champions}\colorbox{cm_12!40}{\strut \ \textbf{Tyr}}\colorbox{cm_25!40}{\strut \textbf{one}}\colorbox{cm_0!40}{\strut \ took} & \colorbox{cm_0!40}{\strut es}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ the\ match\ against\ Leinster's\ t} & \colorbox{cm_0!40}{\strut ay\ Connacht}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ the\ following\ day’s\ F} \\ 
 \colorbox{cm_0!40}{\strut \ on}\colorbox{cm_5!40}{\strut \ Conn}\colorbox{cm_31!40}{\strut acht}\colorbox{cm_24!40}{\strut \ champions}\colorbox{cm_31!40}{\strut \ Mayo}\colorbox{cm_27!40}{\strut ,}\colorbox{cm_46!40}{\strut \ in}\colorbox{cm_26!40}{\strut \ what} & \colorbox{cm_12!40}{\strut \ on}\colorbox{cm_0!40}{\strut \ Connacht\ champions\ Mayo}\colorbox{cm_12!40}{\strut ,\ in}\colorbox{cm_0!40}{\strut \ what} & \colorbox{cm_0!40}{\strut wo}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ The\ semi}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut finals\ took\ place}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ mi} & \colorbox{cm_0!40}{\strut inal}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_0!40}{\strut On\ March\ 16}\colorbox{cm_12!40}{\strut th\ then}\colorbox{cm_0!40}{\strut \ Munster}\colorbox{cm_12!40}{\strut \ ha} \\ 
 \colorbox{cm_32!40}{\strut \ was}\colorbox{cm_13!40}{\strut \ their}\colorbox{cm_44!40}{\strut \ first}\colorbox{cm_31!40}{\strut \ ever}\colorbox{cm_63!40}{\strut \ meeting}\colorbox{cm_30!40}{\strut \ in}\colorbox{cm_28!40}{\strut \ a}\colorbox{cm_27!40}{\strut \ f} & \colorbox{cm_12!40}{\strut \ was}\colorbox{cm_0!40}{\strut \ their}\colorbox{cm_12!40}{\strut \ first}\colorbox{cm_0!40}{\strut \ ever\ meeting}\colorbox{cm_12!40}{\strut \ in\ a\ f} & \colorbox{cm_0!40}{\strut d\ November}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ saw\ both\ the\ away\ tea} & \colorbox{cm_12!40}{\strut d\ an}\colorbox{cm_0!40}{\strut \ easy}\colorbox{cm_12!40}{\strut \ win}\colorbox{cm_0!40}{\strut \ over\ Ulster\ (9-07}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ 0} \\ 
 \colorbox{cm_27!40}{\strut inal}\colorbox{cm_41!40}{\strut ,}\colorbox{cm_42!40}{\strut \ winning}\colorbox{cm_53!40}{\strut \ their}\colorbox{cm_18!40}{\strut \ 4}\colorbox{cm_31!40}{\strut th}\colorbox{cm_27!40}{\strut \ title}\colorbox{cm_44!40}{\strut \ after}\colorbox{cm_30!40}{\strut \ } & \colorbox{cm_12!40}{\strut inal,}\colorbox{cm_0!40}{\strut \ winning\ their\ 4th\ title\ after}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_0!40}{\strut ms}\colorbox{cm_12!40}{\strut \ win,}\colorbox{cm_0!40}{\strut \ as\ Ulster\ beat\ Glasgow}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ E} & \colorbox{cm_0!40}{\strut -00)\ but\ thankfully\ for\ the\ Munster\ } \\ 
 \colorbox{cm_30!40}{\strut a}\colorbox{cm_36!40}{\strut \ 2}\colorbox{cm_0!40}{\strut –14}\colorbox{cm_29!40}{\strut \ to}\colorbox{cm_32!40}{\strut \ 0}\colorbox{cm_42!40}{\strut –15}\colorbox{cm_39!40}{\strut \ win}\colorbox{cm_29!40}{\strut .}\colorbox{cm_17!40}{\strut \ Mayo}\colorbox{cm_49!40}{\strut \ lost} & \colorbox{cm_12!40}{\strut a\ 2}\colorbox{cm_0!40}{\strut –14\ to\ 0–15\ win}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Mayo\ lost} & \colorbox{cm_0!40}{\strut dinburgh\ beat\ Connacht}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ The}\colorbox{cm_12!40}{\strut \ final}\colorbox{cm_0!40}{\strut \ wa} & \colorbox{cm_0!40}{\strut players}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ the\ pitch\ cut\ up\ so\ badly\ d} \\ 
  &  & \colorbox{cm_0!40}{\strut s\ held}\colorbox{cm_12!40}{\strut \ on}\colorbox{cm_0!40}{\strut \ Saturday\ December\ 20\ at\ Mu} & \colorbox{cm_0!40}{\strut uring\ the\ game}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ it\ was\ decided}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ po} \\ 
  &  & \colorbox{cm_0!40}{\strut rrayfield\ Stadium}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ saw\ Ulster\ bea} & \colorbox{cm_0!40}{\strut stpone\ the\ following\ day’s\ hurling\ F} \\ 
  &  & \colorbox{cm_0!40}{\strut t\ Edinburgh\ 21–27}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_25!40}{\strut \ win}\colorbox{cm_0!40}{\strut \ the\ Celtic\ } & \colorbox{cm_0!40}{\strut inal\ (until\ Easter\ Sunday)}\colorbox{cm_12!40}{\strut \ with}\colorbox{cm_0!40}{\strut \ the\ } \\ 
  &  & \colorbox{cm_0!40}{\strut Cup}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_0!40}{\strut 2004–05\ season}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut The\ format\ of\ } & \colorbox{cm_0!40}{\strut football\ Final\ going\ ahead}\colorbox{cm_12!40}{\strut \ on}\colorbox{cm_0!40}{\strut \ its\ ow} \\ 
  &  & \colorbox{cm_0!40}{\strut the\ competition\ was\ changed\ for\ the\ } & \colorbox{cm_0!40}{\strut n}\colorbox{cm_12!40}{\strut \ on}\colorbox{cm_0!40}{\strut \ St}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Patrick’s\ Day}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_0!40}{\strut Less\ than\ a} \\ 
  &  & \colorbox{cm_0!40}{\strut second\ edition\ of\ the\ competition}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ T} & \colorbox{cm_0!40}{\strut \ week\ later}\colorbox{cm_12!40}{\strut ,\ on}\colorbox{cm_0!40}{\strut \ March\ 23rd}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ seven} \\ 
  &  & \colorbox{cm_0!40}{\strut he\ competition\ was\ moved}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ April}\colorbox{cm_12!40}{\strut \ an} &  \\ 
  &  & \colorbox{cm_12!40}{\strut d}\colorbox{cm_0!40}{\strut \ May}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ run\ after\ the\ conclusion\ of} &  \\ 
  &  & \colorbox{cm_0!40}{\strut \ the\ Celtic\ League\ competition}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_25!40}{\strut \ with} &  \\ 
  &  & \colorbox{cm_0!40}{\strut \ only\ eight} &  \\ 
  \midrule \colorbox{cm_23!40}{\strut \ their}\colorbox{cm_63!40}{\strut \ 11}\colorbox{cm_31!40}{\strut th}\colorbox{cm_39!40}{\strut \ consecutive}\colorbox{cm_54!40}{\strut \ final}\colorbox{cm_63!40}{\strut \ since}\colorbox{cm_34!40}{\strut \ } & \colorbox{cm_0!40}{\strut \ their\ 11}\colorbox{cm_12!40}{\strut th}\colorbox{cm_0!40}{\strut \ consecutive}\colorbox{cm_12!40}{\strut \ final}\colorbox{cm_0!40}{\strut \ since\ } & \colorbox{cm_0!40}{\strut \ 1-16}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ 0-15\ winners}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ qualify\ for} & \colorbox{cm_0!40}{\strut \ which\ Dublin\ won}\colorbox{cm_12!40}{\strut \ by}\colorbox{cm_0!40}{\strut \ 0-12}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ 0-9.}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut D} \\ 
 \colorbox{cm_34!40}{\strut 1989,}\colorbox{cm_42!40}{\strut \ losing}\colorbox{cm_41!40}{\strut \ 6}\colorbox{cm_32!40}{\strut \ finals}\colorbox{cm_34!40}{\strut \ in}\colorbox{cm_42!40}{\strut \ 9}\colorbox{cm_34!40}{\strut \ years}\colorbox{cm_23!40}{\strut ,}\colorbox{cm_28!40}{\strut \ wi} & \colorbox{cm_0!40}{\strut 1989,\ losing\ 6\ finals}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ 9\ years}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_25!40}{\strut \ wi} & \colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ 10th\ league}\colorbox{cm_12!40}{\strut \ final\ in\ the}\colorbox{cm_0!40}{\strut \ past} & \colorbox{cm_0!40}{\strut ublin\ are\ going\ for\ an\ unprecedented} \\ 
 \colorbox{cm_28!40}{\strut th}\colorbox{cm_29!40}{\strut \ this}\colorbox{cm_20!40}{\strut \ latest}\colorbox{cm_26!40}{\strut \ defeat}\colorbox{cm_39!40}{\strut \ on}\colorbox{cm_33!40}{\strut \ an}\colorbox{cm_19!40}{\strut \ identica} & \colorbox{cm_25!40}{\strut th}\colorbox{cm_0!40}{\strut \ this\ latest\ defeat}\colorbox{cm_12!40}{\strut \ on\ an}\colorbox{cm_0!40}{\strut \ identica} & \colorbox{cm_0!40}{\strut \ 13\ years.}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut They\ have\ won\ seven\ of}\colorbox{cm_12!40}{\strut \ t} & \colorbox{cm_0!40}{\strut \ fourth\ successive\ Championship\ win\ } \\ 
 \colorbox{cm_19!40}{\strut l}\colorbox{cm_23!40}{\strut \ scor}\colorbox{cm_31!40}{\strut eline}\colorbox{cm_28!40}{\strut \ to}\colorbox{cm_13!40}{\strut \ 2020,}\colorbox{cm_26!40}{\strut \ when}\colorbox{cm_36!40}{\strut \ Mayo}\colorbox{cm_43!40}{\strut \ lost}\colorbox{cm_26!40}{\strut \ } & \colorbox{cm_0!40}{\strut l\ scoreline}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ 2020,\ when\ Mayo\ lost}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_12!40}{\strut heir}\colorbox{cm_0!40}{\strut \ previous\ league}\colorbox{cm_12!40}{\strut \ finals}\colorbox{cm_0!40}{\strut \ under\ Co} & \colorbox{cm_0!40}{\strut over\ Kerry.\ Prior}\colorbox{cm_12!40}{\strut \ to\ their}\colorbox{cm_0!40}{\strut \ current\ r} \\ 
 \colorbox{cm_26!40}{\strut to}\colorbox{cm_57!40}{\strut \ Dublin}\colorbox{cm_36!40}{\strut .}\colorbox{cm_39!40}{\strut }\colorbox{cm_31!40}{\strut }\colorbox{cm_30!40}{\strut Background}\colorbox{cm_32!40}{\strut }\colorbox{cm_46!40}{\strut \ were}\colorbox{cm_24!40}{\strut \ aiming}\colorbox{cm_30!40}{\strut \ } & \colorbox{cm_12!40}{\strut to}\colorbox{cm_0!40}{\strut \ Dublin}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_0!40}{\strut Background}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut \ were\ aiming}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_0!40}{\strut dy\ since\ 2002,\ losing}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_25!40}{\strut \ other}\colorbox{cm_0!40}{\strut \ two}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_0!40}{\strut un}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ which\ started\ with}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ 2011\ All-} \\ 
 \colorbox{cm_30!40}{\strut to}\colorbox{cm_28!40}{\strut \ win}\colorbox{cm_32!40}{\strut \ their}\colorbox{cm_26!40}{\strut \ fourth}\colorbox{cm_39!40}{\strut \ title}\colorbox{cm_37!40}{\strut \ and}\colorbox{cm_34!40}{\strut \ first}\colorbox{cm_33!40}{\strut \ } & \colorbox{cm_12!40}{\strut to}\colorbox{cm_25!40}{\strut \ win}\colorbox{cm_0!40}{\strut \ their\ fourth\ title}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ first\ } & \colorbox{cm_12!40}{\strut to}\colorbox{cm_0!40}{\strut \ Waterford\ (2007\ )}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ Dublin\ (201} & \colorbox{cm_0!40}{\strut Ireland}\colorbox{cm_12!40}{\strut \ final}\colorbox{cm_25!40}{\strut ,}\colorbox{cm_0!40}{\strut \ they\ had\ only\ managed} \\ 
 \colorbox{cm_33!40}{\strut All}\colorbox{cm_31!40}{\strut -Ireland}\colorbox{cm_40!40}{\strut \ since}\colorbox{cm_34!40}{\strut \ 195}\colorbox{cm_11!40}{\strut 1.}\colorbox{cm_54!40}{\strut \ Since}\colorbox{cm_28!40}{\strut \ then}\colorbox{cm_27!40}{\strut ,}\colorbox{cm_32!40}{\strut \ } & \colorbox{cm_0!40}{\strut All}\colorbox{cm_12!40}{\strut -}\colorbox{cm_0!40}{\strut Ireland\ since\ 1951.\ Since}\colorbox{cm_12!40}{\strut \ then,\ } & \colorbox{cm_0!40}{\strut 1\ ).}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut Despite}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ defeat\ there}\colorbox{cm_12!40}{\strut \ were}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_0!40}{\strut \ two\ consecutive\ victories\ over\ them} \\ 
 \colorbox{cm_32!40}{\strut they}\colorbox{cm_41!40}{\strut \ had}\colorbox{cm_44!40}{\strut \ lost}\colorbox{cm_19!40}{\strut \ ten}\colorbox{cm_31!40}{\strut \ finals}\colorbox{cm_29!40}{\strut \ (198}\colorbox{cm_36!40}{\strut 9,}\colorbox{cm_32!40}{\strut \ 1996} & \colorbox{cm_12!40}{\strut they\ had}\colorbox{cm_0!40}{\strut \ lost\ ten\ finals\ (1989,\ 1996} & \colorbox{cm_0!40}{\strut some\ distinct\ positives}\colorbox{cm_12!40}{\strut \ from}\colorbox{cm_0!40}{\strut \ a\ Galwa} & \colorbox{cm_12!40}{\strut \ on}\colorbox{cm_0!40}{\strut \ two\ separate}\colorbox{cm_12!40}{\strut \ occasions}\colorbox{cm_0!40}{\strut \ -\ 1909}\colorbox{cm_12!40}{\strut \ an} \\ 
 \colorbox{cm_32!40}{\strut ,}\colorbox{cm_26!40}{\strut \ 1997,}\colorbox{cm_38!40}{\strut \ 2004,}\colorbox{cm_31!40}{\strut \ 2006,} & \colorbox{cm_0!40}{\strut ,\ 1997,\ 2004,\ 2006,} & \colorbox{cm_0!40}{\strut y\ perspective-\ most\ notably}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ soli} & \colorbox{cm_12!40}{\strut d}\colorbox{cm_0!40}{\strut \ '24,\ 1976}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ '77.}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut The\ longest}\colorbox{cm_12!40}{\strut \ wi} \\ 
  &  & \colorbox{cm_0!40}{\strut d\ displays\ of\ Daithí\ Burke\ at\ centre} & \colorbox{cm_12!40}{\strut nning}\colorbox{cm_0!40}{\strut \ sequence}\colorbox{cm_12!40}{\strut \ in\ the}\colorbox{cm_0!40}{\strut \ rivalry}\colorbox{cm_12!40}{\strut \ was}\colorbox{cm_0!40}{\strut \ se} \\ 
  &  & \colorbox{cm_0!40}{\strut -back}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ Joseph\ Cooney\ at\ wing-back}\colorbox{cm_12!40}{\strut \ an} & \colorbox{cm_0!40}{\strut t}\colorbox{cm_12!40}{\strut \ by}\colorbox{cm_0!40}{\strut \ Kerry\ between\ 1941}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ 1975,\ wh} \\ 
  &  & \colorbox{cm_12!40}{\strut d}\colorbox{cm_0!40}{\strut \ Ron}\colorbox{cm_12!40}{\strut an}\colorbox{cm_0!40}{\strut \ Burke\ at\ full-back.\ Colm\ Cal} & \colorbox{cm_0!40}{\strut en\ they\ won\ each\ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ six\ Champion} \\ 
  &  & \colorbox{cm_0!40}{\strut lanan\ continued\ his\ excellent\ form}\colorbox{cm_12!40}{\strut \ i} & \colorbox{cm_0!40}{\strut ship\ meetings.\ Kerry\ went\ nine\ games} \\ 
  &  & \colorbox{cm_12!40}{\strut n}\colorbox{cm_0!40}{\strut \ goal}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ also\ hit\ a\ stunning\ free}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_0!40}{\strut \ unbeaten\ between\ 1978}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ 2009,\ wit} \\ 
  &  & \colorbox{cm_12!40}{\strut from}\colorbox{cm_0!40}{\strut \ distance.}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut Indeed\ it}\colorbox{cm_12!40}{\strut \ was}\colorbox{cm_0!40}{\strut \ not}\colorbox{cm_12!40}{\strut \ th} & \colorbox{cm_0!40}{\strut h\ four\ victories\ either\ side\ of\ a\ dr} \\ 
  &  & \colorbox{cm_12!40}{\strut e}\colorbox{cm_0!40}{\strut \ Galway\ defence\ that}\colorbox{cm_12!40}{\strut \ was}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ proble} & \colorbox{cm_0!40}{\strut amatic\ draw\ at}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ quarter-final\ sta} \\ 
  &  & \colorbox{cm_0!40}{\strut m} & \colorbox{cm_0!40}{\strut ge}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Thurles}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ 2001.}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut Sunday\ will\ } \\ 
  &  &  & \colorbox{cm_0!40}{\strut mark}\colorbox{cm_12!40}{\strut \ their}\colorbox{cm_0!40}{\strut \ 11th} \\ 
  \midrule \colorbox{cm_32!40}{\strut \ 2012,}\colorbox{cm_31!40}{\strut \ 2013,}\colorbox{cm_35!40}{\strut \ 2016,}\colorbox{cm_25!40}{\strut \ 2017,}\colorbox{cm_24!40}{\strut \ 2020).}\colorbox{cm_26!40}{\strut }\colorbox{cm_39!40}{\strut \ app} & \colorbox{cm_0!40}{\strut \ 2012,\ 2013,\ 2016,\ 2017,\ 2020).}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut \ app} &  &  \\ 
 \colorbox{cm_39!40}{\strut eared}\colorbox{cm_27!40}{\strut \ in}\colorbox{cm_30!40}{\strut \ their}\colorbox{cm_22!40}{\strut \ seventh}\colorbox{cm_32!40}{\strut \ final}\colorbox{cm_19!40}{\strut ,}\colorbox{cm_40!40}{\strut \ winnin} & \colorbox{cm_0!40}{\strut eared}\colorbox{cm_12!40}{\strut \ in\ their}\colorbox{cm_0!40}{\strut \ seventh}\colorbox{cm_12!40}{\strut \ final}\colorbox{cm_25!40}{\strut ,}\colorbox{cm_12!40}{\strut \ winnin} &  &  \\ 
 \colorbox{cm_40!40}{\strut g}\colorbox{cm_35!40}{\strut \ on}\colorbox{cm_48!40}{\strut \ three}\colorbox{cm_30!40}{\strut \ occasions}\colorbox{cm_32!40}{\strut \ in}\colorbox{cm_44!40}{\strut \ 2003,}\colorbox{cm_28!40}{\strut \ 2005}\colorbox{cm_31!40}{\strut \ a} & \colorbox{cm_12!40}{\strut g\ on}\colorbox{cm_0!40}{\strut \ three}\colorbox{cm_12!40}{\strut \ occasions\ in}\colorbox{cm_0!40}{\strut \ 2003,\ 2005}\colorbox{cm_12!40}{\strut \ a} &  &  \\ 
 \colorbox{cm_31!40}{\strut nd}\colorbox{cm_34!40}{\strut \ 2008.}\colorbox{cm_37!40}{\strut }\colorbox{cm_63!40}{\strut This}\colorbox{cm_9!40}{\strut \ final}\colorbox{cm_30!40}{\strut \ was}\colorbox{cm_32!40}{\strut \ the}\colorbox{cm_57!40}{\strut \ fifth}\colorbox{cm_5!40}{\strut \ to} & \colorbox{cm_12!40}{\strut nd}\colorbox{cm_0!40}{\strut \ 2008.}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut This}\colorbox{cm_12!40}{\strut \ final\ was}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ fifth}\colorbox{cm_12!40}{\strut \ to} &  &  \\ 
 \colorbox{cm_29!40}{\strut \ be}\colorbox{cm_33!40}{\strut \ contested}\colorbox{cm_34!40}{\strut \ by}\colorbox{cm_31!40}{\strut \ county}\colorbox{cm_29!40}{\strut \ teams}\colorbox{cm_22!40}{\strut \ from}\colorbox{cm_59!40}{\strut \ C} & \colorbox{cm_0!40}{\strut \ be\ contested}\colorbox{cm_12!40}{\strut \ by}\colorbox{cm_0!40}{\strut \ county\ teams}\colorbox{cm_12!40}{\strut \ from}\colorbox{cm_0!40}{\strut \ C} &  &  \\ 
 \colorbox{cm_59!40}{\strut onn}\colorbox{cm_32!40}{\strut acht}\colorbox{cm_36!40}{\strut \ and}\colorbox{cm_27!40}{\strut \ Ulster}\colorbox{cm_31!40}{\strut ,}\colorbox{cm_33!40}{\strut \ the}\colorbox{cm_24!40}{\strut \ other}\colorbox{cm_63!40}{\strut \ finals} & \colorbox{cm_0!40}{\strut onnacht}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ Ulster}\colorbox{cm_12!40}{\strut ,\ the}\colorbox{cm_25!40}{\strut \ other}\colorbox{cm_12!40}{\strut \ finals} &  &  \\ 
 \colorbox{cm_33!40}{\strut \ were}\colorbox{cm_63!40}{\strut \ 1925}\colorbox{cm_57!40}{\strut \ (}\colorbox{cm_38!40}{\strut Gal}\colorbox{cm_32!40}{\strut way}\colorbox{cm_47!40}{\strut \ beat}\colorbox{cm_29!40}{\strut \ Cav}\colorbox{cm_32!40}{\strut an),}\colorbox{cm_12!40}{\strut \ 1943} & \colorbox{cm_12!40}{\strut \ were}\colorbox{cm_0!40}{\strut \ 1925\ (Galway\ beat\ Cav}\colorbox{cm_12!40}{\strut an}\colorbox{cm_0!40}{\strut ),\ 1943} &  &  \\ 
 \colorbox{cm_31!40}{\strut \ (Ros}\colorbox{cm_32!40}{\strut common}\colorbox{cm_36!40}{\strut \ beat}\colorbox{cm_28!40}{\strut \ Cav}\colorbox{cm_32!40}{\strut an}\colorbox{cm_29!40}{\strut ),\ 1948}\colorbox{cm_31!40}{\strut \ (}\colorbox{cm_36!40}{\strut C}\colorbox{cm_29!40}{\strut avan} & \colorbox{cm_0!40}{\strut \ (Roscommon\ beat\ Cav}\colorbox{cm_12!40}{\strut an}\colorbox{cm_0!40}{\strut ),\ 1948\ (Cavan} &  &  \\ 
 \colorbox{cm_33!40}{\strut \ beat} & \colorbox{cm_0!40}{\strut \ beat} &  &  \\ 
 \bottomrule
    \end{tabular}
\begin{tabular}{ l l l l }
\datavisheader
   
   \colorbox{cm_32!40}{\strut 2020\ Summer\ ParalympicsThe\ ,\ brand} & 2020\ Summer\ Paralympics  The\ ,\ brand & \colorbox{cm_12!40}{\strut p}\colorbox{cm_25!40}{\strut ics}\colorbox{cm_12!40}{\strut \ Games.}\colorbox{cm_0!40}{\strut *\ The}\colorbox{cm_12!40}{\strut \ 2020}\colorbox{cm_25!40}{\strut \ Summer}\colorbox{cm_12!40}{\strut \ Paraly} & \colorbox{cm_0!40}{\strut 2020}\colorbox{cm_12!40}{\strut \ Summer\ Paralym}\colorbox{cm_25!40}{\strut p}\colorbox{cm_38!40}{\strut ics}\colorbox{cm_0!40}{\strut The}\colorbox{cm_12!40}{\strut \ }\colorbox{cm_0!40}{\strut \ are\ an} \\ 
 \colorbox{cm_32!40}{\strut ed\ as\ the\ Tokyo\ 2020\ Paralympic\ Game} & ed\ as\ the\ Tokyo\ 2020\ Paralympic\ Game & \colorbox{cm_12!40}{\strut m}\colorbox{cm_25!40}{\strut p}\colorbox{cm_38!40}{\strut ics}\colorbox{cm_0!40}{\strut \ are\ an\ upcoming\ major\ internat} & \colorbox{cm_0!40}{\strut \ upcoming\ major\ international\ multi-} \\ 
 \colorbox{cm_32!40}{\strut s,\ was\ an\ international\ multi-sport\ } & s,\ was\ an\ international\ multi-sport\  & \colorbox{cm_0!40}{\strut ional\ multi-sport\ event}\colorbox{cm_12!40}{\strut \ for}\colorbox{cm_0!40}{\strut \ athletes} & \colorbox{cm_0!40}{\strut sport\ event}\colorbox{cm_12!40}{\strut \ for}\colorbox{cm_0!40}{\strut \ athletes}\colorbox{cm_12!40}{\strut \ with}\colorbox{cm_0!40}{\strut \ disabi} \\ 
 \colorbox{cm_32!40}{\strut parasports\ event\ held\ from\ 24\ August} & parasports\ event\ held\ from\ 24\ August & \colorbox{cm_12!40}{\strut \ with}\colorbox{cm_0!40}{\strut \ disabilities\ governed}\colorbox{cm_12!40}{\strut \ by\ the}\colorbox{cm_0!40}{\strut \ I} & \colorbox{cm_0!40}{\strut lities\ governed}\colorbox{cm_12!40}{\strut \ by\ the}\colorbox{cm_0!40}{\strut \ International} \\ 
 \colorbox{cm_32!40}{\strut \ to\ 5\ September\ 2021\ in\ Tokyo,\ Japan} & \ to\ 5\ September\ 2021\ in\ Tokyo,\ Japan & \colorbox{cm_0!40}{\strut nternational}\colorbox{cm_12!40}{\strut \ Paralym}\colorbox{cm_0!40}{\strut pic\ Committee}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ S} & \colorbox{cm_12!40}{\strut \ Paralym}\colorbox{cm_0!40}{\strut pic\ Committee}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Scheduled}\colorbox{cm_12!40}{\strut \ as\ } \\ 
 \colorbox{cm_32!40}{\strut .\ They\ were\ the\ 16th\ Summer\ Paralymp} & .\ They\ were\ the\ 16th\ Summer\ Paralymp & \colorbox{cm_0!40}{\strut cheduled}\colorbox{cm_12!40}{\strut \ as\ the}\colorbox{cm_0!40}{\strut \ 16th}\colorbox{cm_12!40}{\strut \ Summer\ Paralym}\colorbox{cm_0!40}{\strut p} & \colorbox{cm_12!40}{\strut the}\colorbox{cm_0!40}{\strut \ 16th}\colorbox{cm_12!40}{\strut \ Summer\ Paralym}\colorbox{cm_0!40}{\strut pic}\colorbox{cm_12!40}{\strut \ Games,}\colorbox{cm_0!40}{\strut \ th} \\ 
 \colorbox{cm_32!40}{\strut ic\ Games\ as\ organized\ by\ the\ Interna} & ic\ Games\ as\ organized\ by\ the\ Interna & \colorbox{cm_0!40}{\strut ic}\colorbox{cm_12!40}{\strut \ Games,}\colorbox{cm_0!40}{\strut \ it\ is\ planned}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ be}\colorbox{cm_12!40}{\strut \ held\ i} & \colorbox{cm_0!40}{\strut ey\ are}\colorbox{cm_12!40}{\strut \ scheduled}\colorbox{cm_25!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ be}\colorbox{cm_12!40}{\strut \ held\ in\ Tokyo} \\ 
     \colorbox{cm_32!40}{\strut tional\ Paralympic\ Committee\ (IPC).} & tional\ Paralympic\ Committee\ (IPC).   & \colorbox{cm_12!40}{\strut n\ Tokyo,}\colorbox{cm_0!40}{\strut \ Japan}\colorbox{cm_12!40}{\strut \ from}\colorbox{cm_25!40}{\strut \ \textbf{25}}\colorbox{cm_38!40}{\strut \ \textbf{August}}\colorbox{cm_51!40}{\strut \ \textbf{to}}\colorbox{cm_63!40}{\strut \ \textbf{6\ S}} & \colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ Japan\ between\ 24}\colorbox{cm_12!40}{\strut \ August\ and}\colorbox{cm_0!40}{\strut \ 5}\colorbox{cm_12!40}{\strut \ Sept} \\ 
  &  & \colorbox{cm_63!40}{\strut \textbf{eptember}}\colorbox{cm_0!40}{\strut \ \textbf{2020}.3.\ 2019\ BWF\ Para-Bad} & \colorbox{cm_12!40}{\strut ember}\colorbox{cm_0!40}{\strut \ 2021.\ Originally}\colorbox{cm_12!40}{\strut \ due}\colorbox{cm_25!40}{\strut \ to\ take}\colorbox{cm_38!40}{\strut \ p} \\ 
  &  & \colorbox{cm_0!40}{\strut minton\ World\ Championships-\ The\ 20} & \colorbox{cm_38!40}{\strut lace}\colorbox{cm_0!40}{\strut \ between}\colorbox{cm_12!40}{\strut \ \textbf{25}}\colorbox{cm_25!40}{\strut \ \textbf{August}}\colorbox{cm_12!40}{\strut \ \textbf{and\ 6}}\colorbox{cm_25!40}{\strut \ \textbf{Septemb}} \\ 
  &  & \colorbox{cm_0!40}{\strut 19\ BWF\ Para-Badminton\ World\ Champion} & \colorbox{cm_25!40}{\strut \textbf{er}}\colorbox{cm_0!40}{\strut \ \textbf{2020}.\ On\ 24}\colorbox{cm_12!40}{\strut \ March\ 2020,\ the}\colorbox{cm_0!40}{\strut \ IOC}\colorbox{cm_12!40}{\strut \ a} \\ 
  &  & \colorbox{cm_0!40}{\strut ships\ was}\colorbox{cm_12!40}{\strut \ held\ from}\colorbox{cm_0!40}{\strut \ 20}\colorbox{cm_12!40}{\strut \ to\ 25}\colorbox{cm_25!40}{\strut \ August}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_12!40}{\strut nd\ the\ Tokyo}\colorbox{cm_0!40}{\strut \ Organizing\ Committee\ of} \\ 
  &  & \colorbox{cm_0!40}{\strut 2019}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Basel}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ Switzerland}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut -\ Men’s\ } & \colorbox{cm_0!40}{\strut ficially\ announced\ that}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_25!40}{\strut \ 2020}\colorbox{cm_38!40}{\strut \ Sum} \\ 
  &  & \colorbox{cm_0!40}{\strut event:\ Gold\ Medal:\ Pramod\ Bhagat}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_38!40}{\strut mer}\colorbox{cm_51!40}{\strut \ Olympics}\colorbox{cm_63!40}{\strut \ and}\colorbox{cm_12!40}{\strut \ 2020}\colorbox{cm_25!40}{\strut \ Summer}\colorbox{cm_12!40}{\strut \ Paralym} \\ 
  &  & \colorbox{cm_0!40}{\strut Singles\ SL3\ Event}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ Pramod\ Bhagat}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_25!40}{\strut p}\colorbox{cm_38!40}{\strut ics}\colorbox{cm_0!40}{\strut \ would\ be}\colorbox{cm_12!40}{\strut \ postponed\ to}\colorbox{cm_0!40}{\strut \ 2021,}\colorbox{cm_12!40}{\strut \ due} \\ 
  &  & \colorbox{cm_12!40}{\strut and}\colorbox{cm_0!40}{\strut \ Manoj} & \colorbox{cm_25!40}{\strut \ to}\colorbox{cm_38!40}{\strut \ the}\colorbox{cm_51!40}{\strut \ COVID}\colorbox{cm_63!40}{\strut -19\ pandemic,}\colorbox{cm_0!40}{\strut \ marking}\colorbox{cm_12!40}{\strut \ t} \\ 
  &  &  & \colorbox{cm_12!40}{\strut he}\colorbox{cm_0!40}{\strut \ first\ time\ that}\colorbox{cm_12!40}{\strut \ the\ Paralym}\colorbox{cm_25!40}{\strut p}\colorbox{cm_38!40}{\strut ics}\colorbox{cm_0!40}{\strut \ h} \\ 
  &  &  & \colorbox{cm_0!40}{\strut as\ been}\colorbox{cm_12!40}{\strut \ postponed.}\colorbox{cm_0!40}{\strut \ They\ will}\colorbox{cm_12!40}{\strut \ still}\colorbox{cm_0!40}{\strut \ b} \\ 
  &  &  & \colorbox{cm_0!40}{\strut e\ publicly\ marketed}\colorbox{cm_12!40}{\strut \ as} \\ 
  \hline \colorbox{cm_63!40}{\strut Originally}\colorbox{cm_46!40}{\strut \ scheduled}\colorbox{cm_37!40}{\strut \ to}\colorbox{cm_63!40}{\strut \ take}\colorbox{cm_32!40}{\strut \ place}\colorbox{cm_22!40}{\strut \ f} & \colorbox{cm_0!40}{\strut Originally}\colorbox{cm_12!40}{\strut \ scheduled}\colorbox{cm_25!40}{\strut \ to\ take}\colorbox{cm_38!40}{\strut \ place}\colorbox{cm_12!40}{\strut \ f} & \colorbox{cm_0!40}{\strut \ once\ submitted}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut This\ process\ was\ u} & \colorbox{cm_0!40}{\strut \ Olympiad,\ have\ now\ been\ postponed}\colorbox{cm_12!40}{\strut \ a} \\ 
 \colorbox{cm_22!40}{\strut rom}\colorbox{cm_63!40}{\strut \ \textbf{25\ August}}\colorbox{cm_35!40}{\strut \ \textbf{to}}\colorbox{cm_63!40}{\strut \ \textbf{6}}\colorbox{cm_34!40}{\strut \ \textbf{September}}\colorbox{cm_60!40}{\strut \ \textbf{2020},}\colorbox{cm_16!40}{\strut \ i} & \colorbox{cm_12!40}{\strut rom}\colorbox{cm_25!40}{\strut \ \textbf{25}}\colorbox{cm_38!40}{\strut \ \textbf{August}}\colorbox{cm_51!40}{\strut \ \textbf{to}}\colorbox{cm_63!40}{\strut \ \textbf{6\ September}}\colorbox{cm_12!40}{\strut \ \textbf{2020},\ i} & \colorbox{cm_0!40}{\strut ndertaken\ following}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ postponement} & \colorbox{cm_12!40}{\strut nd}\colorbox{cm_0!40}{\strut \ rescheduled\ for\ 23\ July}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ 8\ Augu} \\ 
 \colorbox{cm_16!40}{\strut n}\colorbox{cm_55!40}{\strut \ March}\colorbox{cm_63!40}{\strut \ 2020\ both}\colorbox{cm_41!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ 2020}\colorbox{cm_44!40}{\strut \ Summer}\colorbox{cm_63!40}{\strut \ Ol} & \colorbox{cm_12!40}{\strut n\ March\ 2020}\colorbox{cm_0!40}{\strut \ both}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_25!40}{\strut \ 2020}\colorbox{cm_38!40}{\strut \ Summer}\colorbox{cm_51!40}{\strut \ Ol} & \colorbox{cm_12!40}{\strut \ of\ the\ Tokyo}\colorbox{cm_0!40}{\strut \ 2020}\colorbox{cm_12!40}{\strut \ Games\ due}\colorbox{cm_25!40}{\strut \ to}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_0!40}{\strut st\ 2021}\colorbox{cm_12!40}{\strut \ in\ Tokyo}\colorbox{cm_0!40}{\strut ,}\colorbox{cm_12!40}{\strut \ Japan.}\colorbox{cm_25!40}{\strut \ }\colorbox{cm_12!40}{\strut \ The}\colorbox{cm_25!40}{\strut \ Games}\colorbox{cm_38!40}{\strut \ } \\ 
 \colorbox{cm_63!40}{\strut ympics}\colorbox{cm_42!40}{\strut \ and}\colorbox{cm_16!40}{\strut \ Paralym}\colorbox{cm_36!40}{\strut p}\colorbox{cm_32!40}{\strut ics}\colorbox{cm_29!40}{\strut \ were}\colorbox{cm_44!40}{\strut \ postpone} & \colorbox{cm_51!40}{\strut ympics}\colorbox{cm_63!40}{\strut \ and}\colorbox{cm_12!40}{\strut \ Paralym}\colorbox{cm_25!40}{\strut p}\colorbox{cm_38!40}{\strut ics}\colorbox{cm_0!40}{\strut \ were}\colorbox{cm_12!40}{\strut \ postpone} & \colorbox{cm_0!40}{\strut COVID-19\ pandemic,}\colorbox{cm_12!40}{\strut \ with}\colorbox{cm_0!40}{\strut \ both}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Oly} & \colorbox{cm_38!40}{\strut were}\colorbox{cm_0!40}{\strut \ postponed}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ March\ 2020\ as}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ re} \\ 
 \colorbox{cm_44!40}{\strut d}\colorbox{cm_13!40}{\strut \ by}\colorbox{cm_0!40}{\strut \ one}\colorbox{cm_39!40}{\strut \ year}\colorbox{cm_34!40}{\strut \ due}\colorbox{cm_31!40}{\strut \ to}\colorbox{cm_33!40}{\strut \ the}\colorbox{cm_40!40}{\strut \ COVID}\colorbox{cm_32!40}{\strut -19}\colorbox{cm_34!40}{\strut \ pa} & \colorbox{cm_12!40}{\strut d\ by}\colorbox{cm_0!40}{\strut \ one\ year}\colorbox{cm_12!40}{\strut \ due}\colorbox{cm_25!40}{\strut \ to}\colorbox{cm_38!40}{\strut \ the}\colorbox{cm_51!40}{\strut \ COVID}\colorbox{cm_63!40}{\strut -19\ pa} & \colorbox{cm_0!40}{\strut mpics}\colorbox{cm_12!40}{\strut \ and\ Paralym}\colorbox{cm_25!40}{\strut p}\colorbox{cm_38!40}{\strut ics}\colorbox{cm_0!40}{\strut \ pushed\ back}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_0!40}{\strut sult}\colorbox{cm_12!40}{\strut \ of\ the}\colorbox{cm_0!40}{\strut \ worldwide\ Covid-19\ pande} \\ 
 \colorbox{cm_34!40}{\strut ndemic}\colorbox{cm_63!40}{\strut ,}\colorbox{cm_0!40}{\strut \ with}\colorbox{cm_31!40}{\strut \ the}\colorbox{cm_14!40}{\strut \ rescheduled}\colorbox{cm_40!40}{\strut \ Games}\colorbox{cm_63!40}{\strut \ s} & \colorbox{cm_63!40}{\strut ndemic,}\colorbox{cm_12!40}{\strut \ with\ the}\colorbox{cm_0!40}{\strut \ rescheduled}\colorbox{cm_12!40}{\strut \ Games\ s} & \colorbox{cm_0!40}{\strut year}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Now,}\colorbox{cm_12!40}{\strut \ the\ Tokyo}\colorbox{cm_0!40}{\strut \ 2020\ Olympics\ } & \colorbox{cm_0!40}{\strut mic,\ although\ they\ will\ still\ keep}\colorbox{cm_12!40}{\strut \ t} \\ 
 \colorbox{cm_63!40}{\strut till\ referred}\colorbox{cm_31!40}{\strut \ to}\colorbox{cm_34!40}{\strut \ as}\colorbox{cm_4!40}{\strut \ Tokyo}\colorbox{cm_34!40}{\strut \ 2020}\colorbox{cm_29!40}{\strut \ for}\colorbox{cm_63!40}{\strut \ m} & \colorbox{cm_12!40}{\strut till}\colorbox{cm_0!40}{\strut \ referred}\colorbox{cm_12!40}{\strut \ to\ as\ Tokyo\ 2020\ for}\colorbox{cm_0!40}{\strut \ m} & \colorbox{cm_0!40}{\strut are\ scheduled\ for\ July\ 23}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ August\ } & \colorbox{cm_12!40}{\strut he}\colorbox{cm_0!40}{\strut \ name}\colorbox{cm_12!40}{\strut \ Tokyo}\colorbox{cm_0!40}{\strut \ 2020\ for\ marketing}\colorbox{cm_12!40}{\strut \ and} \\ 
 \colorbox{cm_63!40}{\strut arketing}\colorbox{cm_0!40}{\strut \ and}\colorbox{cm_29!40}{\strut \ branding}\colorbox{cm_31!40}{\strut \ purposes}\colorbox{cm_32!40}{\strut .}\colorbox{cm_51!40}{\strut \ }\colorbox{cm_13!40}{\strut \ As}\colorbox{cm_25!40}{\strut \ } & \colorbox{cm_0!40}{\strut arketing}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ branding\ purposes}\colorbox{cm_12!40}{\strut .\ }\colorbox{cm_0!40}{\strut \ As}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_0!40}{\strut 8\ while}\colorbox{cm_12!40}{\strut \ the\ Paralym}\colorbox{cm_25!40}{\strut p}\colorbox{cm_38!40}{\strut ics}\colorbox{cm_0!40}{\strut \ are}\colorbox{cm_12!40}{\strut \ due}\colorbox{cm_25!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ f} & \colorbox{cm_0!40}{\strut \ branding\ purposes}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ }\colorbox{cm_0!40}{\strut \ This\ will\ be}\colorbox{cm_12!40}{\strut \ th} \\ 
 \colorbox{cm_25!40}{\strut with}\colorbox{cm_29!40}{\strut \ the}\colorbox{cm_45!40}{\strut \ Olympics}\colorbox{cm_32!40}{\strut ,\ the}\colorbox{cm_0!40}{\strut \ Games}\colorbox{cm_22!40}{\strut \ were}\colorbox{cm_56!40}{\strut \ la} & \colorbox{cm_12!40}{\strut with\ the\ Olympics,\ the\ Games}\colorbox{cm_0!40}{\strut \ were\ la} & \colorbox{cm_0!40}{\strut ollow\ from\ August\ 24}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ September\ 5.} & \colorbox{cm_12!40}{\strut e}\colorbox{cm_0!40}{\strut \ first\ time}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Olympic}\colorbox{cm_12!40}{\strut \ Games}\colorbox{cm_0!40}{\strut \ have\ } \\ 
 \colorbox{cm_56!40}{\strut rgely}\colorbox{cm_20!40}{\strut \ held}\colorbox{cm_24!40}{\strut \ behind} & \colorbox{cm_0!40}{\strut rgely}\colorbox{cm_12!40}{\strut \ held}\colorbox{cm_0!40}{\strut \ behind} & \colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut The}\colorbox{cm_0!40}{\strut \ refund\ process\ is\ separate\ for} & \colorbox{cm_0!40}{\strut been\ postponed\ rather\ than\ cancelled} \\ 
  &  & \colorbox{cm_0!40}{\strut \ ticketholders}\colorbox{cm_12!40}{\strut \ outside\ of\ Japan}\colorbox{cm_0!40}{\strut ,\ who} & \colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ } \\ 
  &  & \colorbox{cm_0!40}{\strut \ purchased\ tickets\ through\ authorise} &  \\ 
  &  & \colorbox{cm_0!40}{\strut d\ ticket\ resellers\ (ATR).}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Each\ ATR\ } &  \\ 
  &  & \colorbox{cm_0!40}{\strut has\ its\ own\ individual\ refund\ proced} &  \\ 
  &  & \colorbox{cm_0!40}{\strut ure}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Early\ figures\ from}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ refund\ } &  \\ 
  &  & \colorbox{cm_0!40}{\strut process\ for}\colorbox{cm_12!40}{\strut \ the\ Tokyo}\colorbox{cm_0!40}{\strut \ 2020\ Olympics\ } &  \\ 
  &  & \colorbox{cm_0!40}{\strut stated\ that\ around\ 18\ per\ cent} &  \\ 
  \hline \colorbox{cm_31!40}{\strut \ closed}\colorbox{cm_32!40}{\strut \ doors}\colorbox{cm_33!40}{\strut \ with\ no}\colorbox{cm_31!40}{\strut \ outside}\colorbox{cm_32!40}{\strut \ specta} & \colorbox{cm_0!40}{\strut \ closed\ doors}\colorbox{cm_12!40}{\strut \ with}\colorbox{cm_0!40}{\strut \ no}\colorbox{cm_12!40}{\strut \ outside}\colorbox{cm_0!40}{\strut \ specta} & \colorbox{cm_0!40}{\strut \ has\ been\ rescheduled}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ May\ 1-4\ bec} & \colorbox{cm_0!40}{\strut \ Olympic\ Games}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ when\ Tokyo\ became}\colorbox{cm_12!40}{\strut \ th} \\ 
 \colorbox{cm_32!40}{\strut tors}\colorbox{cm_36!40}{\strut \ due}\colorbox{cm_31!40}{\strut \ to}\colorbox{cm_43!40}{\strut \ a}\colorbox{cm_22!40}{\strut \ state}\colorbox{cm_30!40}{\strut \ of}\colorbox{cm_32!40}{\strut \ emergency}\colorbox{cm_30!40}{\strut \ in}\colorbox{cm_39!40}{\strut \ } & \colorbox{cm_0!40}{\strut tors}\colorbox{cm_12!40}{\strut \ due}\colorbox{cm_25!40}{\strut \ to}\colorbox{cm_12!40}{\strut \ a}\colorbox{cm_0!40}{\strut \ state}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ emergency}\colorbox{cm_12!40}{\strut \ in\ } & \colorbox{cm_0!40}{\strut ause\ of\ travel\ restrictions\ under}\colorbox{cm_12!40}{\strut \ th} & \colorbox{cm_12!40}{\strut e}\colorbox{cm_0!40}{\strut \ first\ city}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Asia}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ host}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Oly} \\ 
 \colorbox{cm_39!40}{\strut the}\colorbox{cm_31!40}{\strut \ Greater\ Tokyo\ Area}\colorbox{cm_36!40}{\strut \ and}\colorbox{cm_33!40}{\strut \ other}\colorbox{cm_29!40}{\strut \ pre} & \colorbox{cm_12!40}{\strut the}\colorbox{cm_0!40}{\strut \ Greater}\colorbox{cm_12!40}{\strut \ Tokyo}\colorbox{cm_0!40}{\strut \ Area}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ other\ pre} & \colorbox{cm_12!40}{\strut e}\colorbox{cm_0!40}{\strut \ current\ state\ of\ emergency}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Toky} & \colorbox{cm_0!40}{\strut mpic}\colorbox{cm_12!40}{\strut \ and\ Paralym}\colorbox{cm_25!40}{\strut pic}\colorbox{cm_0!40}{\strut \ Games}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ but\ unfor} \\ 
 \colorbox{cm_14!40}{\strut fect}\colorbox{cm_32!40}{\strut ures}\colorbox{cm_34!40}{\strut .}\colorbox{cm_54!40}{\strut \ The}\colorbox{cm_8!40}{\strut \ Games}\colorbox{cm_31!40}{\strut \ were}\colorbox{cm_59!40}{\strut \ the}\colorbox{cm_24!40}{\strut \ second}\colorbox{cm_4!40}{\strut \ } & \colorbox{cm_0!40}{\strut fectures}\colorbox{cm_12!40}{\strut .\ The}\colorbox{cm_25!40}{\strut \ Games}\colorbox{cm_38!40}{\strut \ were}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ second\ } & \colorbox{cm_0!40}{\strut o}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ other\ 10\ prefectures\ across\ Ja} & \colorbox{cm_0!40}{\strut tunately\ strong\ winds\ made\ it\ an\ imp} \\ 
 \colorbox{cm_4!40}{\strut Summer}\colorbox{cm_30!40}{\strut \ Paralym}\colorbox{cm_25!40}{\strut p}\colorbox{cm_31!40}{\strut ics}\colorbox{cm_29!40}{\strut \ hosted\ by}\colorbox{cm_30!40}{\strut \ Tokyo}\colorbox{cm_44!40}{\strut \ s} & \colorbox{cm_0!40}{\strut Summer}\colorbox{cm_12!40}{\strut \ Paralym}\colorbox{cm_25!40}{\strut p}\colorbox{cm_38!40}{\strut ics}\colorbox{cm_0!40}{\strut \ hosted\ by}\colorbox{cm_12!40}{\strut \ Tokyo}\colorbox{cm_0!40}{\strut \ s} & \colorbox{cm_0!40}{\strut pan}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut The\ Tokyo\ 2020\ organizing\ comm} & \colorbox{cm_0!40}{\strut ossible\ task\ this}\colorbox{cm_12!40}{\strut \ time}\colorbox{cm_0!40}{\strut \ around}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut Memb} \\ 
 \colorbox{cm_44!40}{\strut ince}\colorbox{cm_36!40}{\strut \ 1964,}\colorbox{cm_26!40}{\strut \ and}\colorbox{cm_30!40}{\strut \ the}\colorbox{cm_26!40}{\strut \ third}\colorbox{cm_16!40}{\strut \ Paralym}\colorbox{cm_22!40}{\strut p}\colorbox{cm_31!40}{\strut ics} & \colorbox{cm_0!40}{\strut ince\ 1964,}\colorbox{cm_12!40}{\strut \ and\ the}\colorbox{cm_0!40}{\strut \ third}\colorbox{cm_12!40}{\strut \ Paralym}\colorbox{cm_25!40}{\strut p}\colorbox{cm_38!40}{\strut ics} & \colorbox{cm_0!40}{\strut ittee\ announced\ that}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ first\ of\ 18} & \colorbox{cm_0!40}{\strut ers\ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Tokyo\ Organising\ Committe} \\ 
 \colorbox{cm_17!40}{\strut \ held}\colorbox{cm_29!40}{\strut \ in}\colorbox{cm_30!40}{\strut \ Japan}\colorbox{cm_34!40}{\strut \ overall}\colorbox{cm_41!40}{\strut \ since}\colorbox{cm_29!40}{\strut \ the}\colorbox{cm_21!40}{\strut \ 199} & \colorbox{cm_0!40}{\strut \ held}\colorbox{cm_12!40}{\strut \ in\ Japan}\colorbox{cm_0!40}{\strut \ overall\ since}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ 199} & \colorbox{cm_0!40}{\strut \ test}\colorbox{cm_12!40}{\strut \ events\ for}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Olympic}\colorbox{cm_12!40}{\strut \ and\ Par} & \colorbox{cm_0!40}{\strut e\ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Olympic}\colorbox{cm_12!40}{\strut \ and\ Paralym}\colorbox{cm_25!40}{\strut pic}\colorbox{cm_0!40}{\strut \ Game} \\ 
 \colorbox{cm_21!40}{\strut 8}\colorbox{cm_45!40}{\strut \ Winter}\colorbox{cm_33!40}{\strut \ Paralym}\colorbox{cm_32!40}{\strut p}\colorbox{cm_31!40}{\strut ics}\colorbox{cm_27!40}{\strut \ in}\colorbox{cm_34!40}{\strut \ Nag}\colorbox{cm_31!40}{\strut ano.}\colorbox{cm_43!40}{\strut \ }\colorbox{cm_46!40}{\strut }\colorbox{cm_32!40}{\strut Th} & \colorbox{cm_0!40}{\strut 8\ Winter}\colorbox{cm_12!40}{\strut \ Paralym}\colorbox{cm_25!40}{\strut p}\colorbox{cm_38!40}{\strut ics}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Nagano}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ }\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut Th} & \colorbox{cm_12!40}{\strut alym}\colorbox{cm_25!40}{\strut pic}\colorbox{cm_0!40}{\strut \ Games\ will\ involve\ wheelchai} & \colorbox{cm_0!40}{\strut s\ (Tokyo\ 2020),\ Tokyo\ Metropolitan\ G} \\ 
 \colorbox{cm_32!40}{\strut e}\colorbox{cm_9!40}{\strut \ Games}\colorbox{cm_37!40}{\strut \ featured} & \colorbox{cm_38!40}{\strut e}\colorbox{cm_12!40}{\strut \ Games}\colorbox{cm_0!40}{\strut \ featured} & \colorbox{cm_0!40}{\strut r\ rugby}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ which\ will\ be\ held}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Yoyog} & \colorbox{cm_0!40}{\strut overnment\ officials}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ Tokyo\ 2020\ Torc} \\ 
  &  & \colorbox{cm_0!40}{\strut i\ National\ Stadium\ from\ April\ 3}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ 4} & \colorbox{cm_0!40}{\strut h\ Relay\ Official\ Ambassadors}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ rep} \\ 
  &  & \colorbox{cm_0!40}{\strut .The\ FINA\ Diving\ World\ Cup\ will\ fo} & \colorbox{cm_0!40}{\strut resentatives\ from\ Miyagi\ Prefecture\ } \\ 
  &  & \colorbox{cm_0!40}{\strut llow\ from\ April\ 18}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ 23\ at}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Toky} & \colorbox{cm_0!40}{\strut joined}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ arrival\ ceremony}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut FLAME\ } \\ 
  &  & \colorbox{cm_0!40}{\strut o\ Aquatics\ Centre}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ which\ will\ also\ s} & \colorbox{cm_0!40}{\strut OF\ RECOVERYThe\ Olympic\ flame\ will\ } \\ 
  &  & \colorbox{cm_0!40}{\strut erve\ as\ an\ Olympic\ qualifying\ event}\colorbox{cm_12!40}{\strut .} & \colorbox{cm_0!40}{\strut now\ be\ put\ on\ display\ at\ various\ loc} \\ 
  &  & \colorbox{cm_0!40}{\strut The\ spread\ of}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ COVID-19\ pandemi} & \colorbox{cm_0!40}{\strut ations}\colorbox{cm_12!40}{\strut \ in\ the}\colorbox{cm_0!40}{\strut \ Tohoku\ region}\colorbox{cm_12!40}{\strut ,\ to}\colorbox{cm_0!40}{\strut \ high} \\ 
  &  & \colorbox{cm_0!40}{\strut c\ has\ slowed\ down}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Tokyo\ three\ wee} & \colorbox{cm_0!40}{\strut light}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ message\ of\ hope}\colorbox{cm_12!40}{\strut \ in\ the}\colorbox{cm_0!40}{\strut \ are} \\ 
  &  & \colorbox{cm_0!40}{\strut ks\ after}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Japanese\ capital\ entere} & \colorbox{cm_0!40}{\strut as\ worst\ affected\ by}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ 2011}\colorbox{cm_12!40}{\strut \ Great}\colorbox{cm_0!40}{\strut \ } \\ 
  &  & \colorbox{cm_0!40}{\strut d\ a\ state\ of\ emergency\ on} & \colorbox{cm_0!40}{\strut East\ Japan\ Earthqu} \\ 
  \hline \colorbox{cm_10!40}{\strut \ 5}\colorbox{cm_32!40}{\strut 39}\colorbox{cm_45!40}{\strut \ medal}\colorbox{cm_28!40}{\strut \ events}\colorbox{cm_19!40}{\strut \ in}\colorbox{cm_30!40}{\strut \ 22}\colorbox{cm_31!40}{\strut \ sports}\colorbox{cm_30!40}{\strut ,}\colorbox{cm_31!40}{\strut \ with} & \colorbox{cm_0!40}{\strut \ 539\ medal}\colorbox{cm_12!40}{\strut \ events\ in}\colorbox{cm_0!40}{\strut \ 22\ sports}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ with} &  &  \\ 
 \colorbox{cm_18!40}{\strut \ bad}\colorbox{cm_31!40}{\strut minton}\colorbox{cm_28!40}{\strut \ and}\colorbox{cm_25!40}{\strut \ ta}\colorbox{cm_31!40}{\strut ekwondo}\colorbox{cm_51!40}{\strut \ both}\colorbox{cm_32!40}{\strut \ making} & \colorbox{cm_0!40}{\strut \ badminton}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ taekwondo\ both\ making} &  &  \\ 
 \colorbox{cm_26!40}{\strut \ their\ Paralym}\colorbox{cm_36!40}{\strut pic}\colorbox{cm_30!40}{\strut \ debut}\colorbox{cm_55!40}{\strut \ to}\colorbox{cm_28!40}{\strut \ replace}\colorbox{cm_51!40}{\strut \ f} & \colorbox{cm_0!40}{\strut \ their}\colorbox{cm_12!40}{\strut \ Paralym}\colorbox{cm_25!40}{\strut pic}\colorbox{cm_0!40}{\strut \ debut}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ replace\ f} &  &  \\ 
 \colorbox{cm_51!40}{\strut ootball}\colorbox{cm_45!40}{\strut \ 7-}\colorbox{cm_25!40}{\strut a}\colorbox{cm_32!40}{\strut -side}\colorbox{cm_31!40}{\strut \ and\ sailing}\colorbox{cm_28!40}{\strut .}\colorbox{cm_25!40}{\strut \ China}\colorbox{cm_30!40}{\strut \ } & \colorbox{cm_0!40}{\strut ootball\ 7-a-side}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ sailing}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ China\ } &  &  \\ 
 \colorbox{cm_30!40}{\strut topped}\colorbox{cm_31!40}{\strut \ the\ medal}\colorbox{cm_27!40}{\strut \ table\ for}\colorbox{cm_19!40}{\strut \ the}\colorbox{cm_21!40}{\strut \ fifth} & \colorbox{cm_0!40}{\strut topped}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ medal\ table}\colorbox{cm_12!40}{\strut \ for}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ fifth} &  &  \\ 
 \colorbox{cm_28!40}{\strut \ consecutive}\colorbox{cm_0!40}{\strut \ Paralym}\colorbox{cm_55!40}{\strut p}\colorbox{cm_32!40}{\strut ics}\colorbox{cm_28!40}{\strut ,}\colorbox{cm_33!40}{\strut \ with}\colorbox{cm_5!40}{\strut \ 96}\colorbox{cm_29!40}{\strut \ go} & \colorbox{cm_0!40}{\strut \ consecutive}\colorbox{cm_12!40}{\strut \ Paralym}\colorbox{cm_0!40}{\strut pics}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ with\ 96\ go} &  &  \\ 
 \colorbox{cm_29!40}{\strut ld}\colorbox{cm_7!40}{\strut s}\colorbox{cm_36!40}{\strut \ and}\colorbox{cm_31!40}{\strut \ 207}\colorbox{cm_43!40}{\strut \ total}\colorbox{cm_32!40}{\strut \ medals}\colorbox{cm_30!40}{\strut .}\colorbox{cm_54!40}{\strut \ Great}\colorbox{cm_32!40}{\strut \ Brit} & \colorbox{cm_0!40}{\strut lds}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ 207\ total\ medals}\colorbox{cm_12!40}{\strut .\ Great}\colorbox{cm_0!40}{\strut \ Brit} &  &  \\ 
 \colorbox{cm_32!40}{\strut ain}\colorbox{cm_37!40}{\strut \ finished}\colorbox{cm_36!40}{\strut \ second}\colorbox{cm_40!40}{\strut \ }\colorbox{cm_50!40}{\strut \ for}\colorbox{cm_32!40}{\strut \ the}\colorbox{cm_33!40}{\strut \ ninth}\colorbox{cm_43!40}{\strut \ t} & \colorbox{cm_0!40}{\strut ain\ finished\ second\ }\colorbox{cm_12!40}{\strut \ for}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ ninth}\colorbox{cm_12!40}{\strut \ t} &  &  \\ 
 \colorbox{cm_43!40}{\strut ime}\colorbox{cm_34!40}{\strut ,} & \colorbox{cm_12!40}{\strut ime,} &  &  \\ 
  \hline 
    \end{tabular}
\begin{tabular}{ l l l l }
\datavisheader

\colorbox{cm_32!40}{\strut =\ Daniel\ Radcliffe\ =Daniel\ Jacob\ R} & =\ Daniel\ Radcliffe\ =  Daniel\ Jacob\ R & \colorbox{cm_0!40}{\strut Daniel\ Jacob\ Rad}\colorbox{cm_12!40}{\strut cliffe}\colorbox{cm_0!40}{\strut \ (born\ 23\ July} & \colorbox{cm_0!40}{\strut Daniel\ Jacob\ Rad}\colorbox{cm_12!40}{\strut cliffe}\colorbox{cm_0!40}{\strut \ (born\ 23\ July} \\ 
 \colorbox{cm_32!40}{\strut adcliffe\ (\ born\ 23\ July\ 1989\ )\ is\ an} & adcliffe\ (\ born\ 23\ July\ 1989\ )\ is\ an & \colorbox{cm_0!40}{\strut \ 1989)\ is\ an\ English\ actor\ who\ rose}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_0!40}{\strut \ 1989)\ is\ an\ English\ actor\ who\ rose}\colorbox{cm_12!40}{\strut \ } \\ 
 \colorbox{cm_32!40}{\strut \ English\ actor\ who\ rose\ to\ prominenc} & \ English\ actor\ who\ rose\ to\ prominenc & \colorbox{cm_12!40}{\strut to}\colorbox{cm_0!40}{\strut \ prominence}\colorbox{cm_12!40}{\strut \ as\ the}\colorbox{cm_0!40}{\strut \ title\ character} & \colorbox{cm_12!40}{\strut to}\colorbox{cm_0!40}{\strut \ prominence}\colorbox{cm_12!40}{\strut \ as\ the}\colorbox{cm_0!40}{\strut \ title\ character} \\ 
 \colorbox{cm_32!40}{\strut e\ as\ the\ title\ character\ in\ the\ Harr} & e\ as\ the\ title\ character\ in\ the\ Harr & \colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_12!40}{\strut \ Harry}\colorbox{cm_25!40}{\strut \ Potter}\colorbox{cm_38!40}{\strut \ film}\colorbox{cm_12!40}{\strut \ series.}\colorbox{cm_0!40}{\strut \ He} & \colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_12!40}{\strut \ Harry}\colorbox{cm_25!40}{\strut \ Potter}\colorbox{cm_38!40}{\strut \ film}\colorbox{cm_12!40}{\strut \ series.}\colorbox{cm_0!40}{\strut \ He} \\ 
 \colorbox{cm_32!40}{\strut y\ Potter\ film\ series.\ He\ made\ his\ ac} & y\ Potter\ film\ series.\ He\ made\ his\ ac & \colorbox{cm_0!40}{\strut \ made\ his}\colorbox{cm_12!40}{\strut \ acting}\colorbox{cm_0!40}{\strut \ debut\ at}\colorbox{cm_12!40}{\strut \ 10}\colorbox{cm_25!40}{\strut \ years}\colorbox{cm_12!40}{\strut \ o} & \colorbox{cm_0!40}{\strut \ made\ his}\colorbox{cm_12!40}{\strut \ acting}\colorbox{cm_0!40}{\strut \ debut\ at}\colorbox{cm_12!40}{\strut \ 10}\colorbox{cm_25!40}{\strut \ years}\colorbox{cm_12!40}{\strut \ o} \\ 
 \colorbox{cm_32!40}{\strut ting\ debut\ at\ 10\ years\ of\ age\ in\ BBC} & ting\ debut\ at\ 10\ years\ of\ age\ in\ BBC & \colorbox{cm_12!40}{\strut f\ age\ in}\colorbox{cm_0!40}{\strut \ BBC\ One}\colorbox{cm_12!40}{\strut '}\colorbox{cm_25!40}{\strut s}\colorbox{cm_0!40}{\strut \ 1999\ television}\colorbox{cm_12!40}{\strut \ f} & \colorbox{cm_12!40}{\strut f\ age\ in}\colorbox{cm_0!40}{\strut \ BBC\ One}\colorbox{cm_12!40}{\strut '}\colorbox{cm_25!40}{\strut s}\colorbox{cm_0!40}{\strut \ 1999\ television\ m} \\ 
 \colorbox{cm_32!40}{\strut \ One's\ 1999\ television\ film\ David\ Co} & \ One's\ 1999\ television\ film\ David\ Co & \colorbox{cm_12!40}{\strut ilm}\colorbox{cm_0!40}{\strut \ David\ Copperfield}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ followed\ by\ h} & \colorbox{cm_0!40}{\strut ovie\ David\ Copperfield}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ followed\ by\ } \\ 
 \colorbox{cm_32!40}{\strut pperfield,\ followed\ by\ his\ cinematic} & pperfield,\ followed\ by\ his\ cinematic & \colorbox{cm_0!40}{\strut is\ cinematic\ debut}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ 2001}\colorbox{cm_38!40}{\strut '}\colorbox{cm_51!40}{\strut s}\colorbox{cm_63!40}{\strut \ The\ Tai} & \colorbox{cm_0!40}{\strut his}\colorbox{cm_12!40}{\strut \ film}\colorbox{cm_0!40}{\strut \ debut}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ 2001}\colorbox{cm_38!40}{\strut '}\colorbox{cm_51!40}{\strut s}\colorbox{cm_63!40}{\strut \ The\ Tailor\ } \\ 
 \colorbox{cm_32!40}{\strut \ debut} & \ debut & \colorbox{cm_63!40}{\strut lor\ of\ Panama.\ At\ age\ 11,\ he\ was\ cas} & \colorbox{cm_63!40}{\strut of\ Panama.\ At\ age\ 11,\ he\ was\ cast\ as} \\ 
  &  & \colorbox{cm_63!40}{\strut t\ as\ Harry\ Potter\ in\ the\ first\ Harry} & \colorbox{cm_63!40}{\strut \ Harry\ Potter\ in\ the\ first\ Harry\ Pot} \\ 
  &  & \colorbox{cm_63!40}{\strut \ Potter\ film,\ and\ starred\ in\ the\ ser} & \colorbox{cm_63!40}{\strut ter\ film,\ and\ starred\ in\ the\ series\ } \\ 
  &  & \colorbox{cm_63!40}{\strut ies\ for\ 10\ years\ until\ the\ release\ o} & \colorbox{cm_63!40}{\strut for\ 10\ years\ until\ the\ release\ of\ th} \\ 
  &  & \colorbox{cm_63!40}{\strut f\ the\ eighth\ and\ final\ film\ in\ 2011.} & \colorbox{cm_63!40}{\strut e\ eighth\ and\ final\ film\ in\ 2011.}\colorbox{cm_0!40}{\strut \ Rad} \\ 
  &  & \colorbox{cm_63!40}{\strut Radcliffe\ began\ to\ branch\ out\ to\ s} & \colorbox{cm_12!40}{\strut cliffe}\colorbox{cm_25!40}{\strut \ began}\colorbox{cm_38!40}{\strut \ to}\colorbox{cm_51!40}{\strut \ branch}\colorbox{cm_63!40}{\strut \ out\ to\ stage\ } \\ 
  &  & \colorbox{cm_63!40}{\strut tage\ acting\ in\ 2007,\ starring\ in\ the} & \colorbox{cm_63!40}{\strut acting\ in\ 2007,\ starring\ in\ the\ Lond} \\ 
  &  & \colorbox{cm_63!40}{\strut \ London\ and\ New}\colorbox{cm_0!40}{\strut \ York\ productions}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_63!40}{\strut on\ and\ New}\colorbox{cm_0!40}{\strut \ York\ productions}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ Equus} \\ 
  &  & \colorbox{cm_0!40}{\strut Equus}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_25!40}{\strut \ and} & \colorbox{cm_12!40}{\strut ,}\colorbox{cm_25!40}{\strut \ and}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ the} \\ 
  \midrule \colorbox{cm_47!40}{\strut \ in}\colorbox{cm_63!40}{\strut \ 2001'}\colorbox{cm_32!40}{\strut s}\colorbox{cm_63!40}{\strut \ The\ Tail}\colorbox{cm_62!40}{\strut or}\colorbox{cm_45!40}{\strut \ of}\colorbox{cm_63!40}{\strut \ Panama.\ At\ } & \colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ 2001}\colorbox{cm_38!40}{\strut '}\colorbox{cm_51!40}{\strut s}\colorbox{cm_63!40}{\strut \ The\ Tailor\ of\ Panama.\ At\ } & \colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ 2001's}\colorbox{cm_12!40}{\strut \ The}\colorbox{cm_0!40}{\strut \ Tailor}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ Panama}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ At\ } & \colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ Panama}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ At\ age\ 11,\ he\ was\ cast\ a} \\ 
 \colorbox{cm_63!40}{\strut age\ 11,}\colorbox{cm_58!40}{\strut \ he}\colorbox{cm_63!40}{\strut \ was}\colorbox{cm_48!40}{\strut \ cast}\colorbox{cm_63!40}{\strut \ as\ Harry}\colorbox{cm_43!40}{\strut \ Potter}\colorbox{cm_63!40}{\strut \ } & \colorbox{cm_63!40}{\strut age\ 11,\ he\ was\ cast\ as\ Harry\ Potter\ } & \colorbox{cm_0!40}{\strut age\ 11,\ he\ was\ cast\ as\ Harry\ Potter}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_0!40}{\strut s\ Harry\ Potter}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ first\ Harry\ Po} \\ 
 \colorbox{cm_63!40}{\strut in}\colorbox{cm_52!40}{\strut \ the}\colorbox{cm_63!40}{\strut \ first\ Harry}\colorbox{cm_32!40}{\strut \ Potter}\colorbox{cm_63!40}{\strut \ film,\ and\ } & \colorbox{cm_63!40}{\strut in\ the\ first\ Harry\ Potter\ film,\ and\ } & \colorbox{cm_12!40}{\strut in}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ first\ Harry\ Potter}\colorbox{cm_12!40}{\strut \ film,}\colorbox{cm_25!40}{\strut \ and}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_0!40}{\strut tter}\colorbox{cm_12!40}{\strut \ film,}\colorbox{cm_25!40}{\strut \ and}\colorbox{cm_12!40}{\strut \ starred}\colorbox{cm_25!40}{\strut \ in}\colorbox{cm_38!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ series} \\ 
 \colorbox{cm_63!40}{\strut starred\ in\ the\ series\ for\ 10}\colorbox{cm_42!40}{\strut \ years}\colorbox{cm_63!40}{\strut \ u} & \colorbox{cm_63!40}{\strut starred\ in\ the\ series\ for\ 10\ years\ u} & \colorbox{cm_12!40}{\strut starred}\colorbox{cm_25!40}{\strut \ in}\colorbox{cm_38!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ series\ for\ 10\ years\ u} & \colorbox{cm_0!40}{\strut \ for\ 10\ years\ until}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ release}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_25!40}{\strut \ t} \\ 
 \colorbox{cm_63!40}{\strut ntil\ the\ release}\colorbox{cm_32!40}{\strut \ of}\colorbox{cm_62!40}{\strut \ the}\colorbox{cm_63!40}{\strut \ eighth\ and}\colorbox{cm_38!40}{\strut \ f} & \colorbox{cm_63!40}{\strut ntil\ the\ release\ of\ the\ eighth\ and\ f} & \colorbox{cm_0!40}{\strut ntil}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ release}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ eighth}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ f} & \colorbox{cm_25!40}{\strut he}\colorbox{cm_0!40}{\strut \ eighth}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ final}\colorbox{cm_12!40}{\strut \ film\ in}\colorbox{cm_0!40}{\strut \ 2011.}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut R} \\ 
 \colorbox{cm_38!40}{\strut inal}\colorbox{cm_63!40}{\strut \ film\ in\ 2011.}\colorbox{cm_29!40}{\strut }\colorbox{cm_63!40}{\strut Rad}\colorbox{cm_32!40}{\strut cliffe}\colorbox{cm_63!40}{\strut \ began\ } & \colorbox{cm_63!40}{\strut inal\ film\ in\ 2011.Radcliffe\ began\ } & \colorbox{cm_0!40}{\strut inal}\colorbox{cm_12!40}{\strut \ film\ in}\colorbox{cm_0!40}{\strut \ 2011.}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Radcliffe\ began}\colorbox{cm_12!40}{\strut \ } & \colorbox{cm_0!40}{\strut adcliffe\ began}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ branch\ out}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ stag} \\ 
 \colorbox{cm_63!40}{\strut to\ branch}\colorbox{cm_37!40}{\strut \ out}\colorbox{cm_63!40}{\strut \ to\ stage\ acting\ in\ 200} & \colorbox{cm_63!40}{\strut to\ branch\ out\ to\ stage\ acting\ in\ 200} & \colorbox{cm_12!40}{\strut to}\colorbox{cm_0!40}{\strut \ branch\ out}\colorbox{cm_12!40}{\strut \ to}\colorbox{cm_0!40}{\strut \ stage\ acting}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ 200} & \colorbox{cm_0!40}{\strut e\ acting}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ 2007,\ starring}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ Lo} \\ 
 \colorbox{cm_63!40}{\strut 7,\ starring}\colorbox{cm_50!40}{\strut \ in}\colorbox{cm_63!40}{\strut \ the\ London\ and\ New} & \colorbox{cm_63!40}{\strut 7,\ starring\ in\ the\ London\ and\ New} & \colorbox{cm_0!40}{\strut 7,\ starring}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_25!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ London}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ New}\colorbox{cm_12!40}{\strut \ Yo} & \colorbox{cm_0!40}{\strut ndon}\colorbox{cm_12!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ New}\colorbox{cm_12!40}{\strut \ York}\colorbox{cm_25!40}{\strut \ productions}\colorbox{cm_38!40}{\strut \ of}\colorbox{cm_51!40}{\strut \ Equ} \\ 
  &  & \colorbox{cm_12!40}{\strut rk}\colorbox{cm_25!40}{\strut \ productions}\colorbox{cm_38!40}{\strut \ of}\colorbox{cm_51!40}{\strut \ Equ}\colorbox{cm_63!40}{\strut us,\ and\ in\ the\ } & \colorbox{cm_63!40}{\strut us,\ and\ in\ the\ 2011\ Broadway\ revival} \\ 
  &  & \colorbox{cm_63!40}{\strut 2011\ Broadway\ revival\ of\ the\ musical} & \colorbox{cm_63!40}{\strut \ of\ the\ musical\ How\ to\ Succeed\ in\ Bu} \\ 
  &  & \colorbox{cm_63!40}{\strut \ How\ to\ Succeed\ in\ Business\ Without\ } & \colorbox{cm_63!40}{\strut siness\ Without\ Really\ Trying.\ He\ sta} \\ 
  &  & \colorbox{cm_63!40}{\strut Really\ Trying.\ He\ starred\ in\ the\ 201} & \colorbox{cm_63!40}{\strut rred\ in\ the\ 2012\ horror\ film\ The\ Wom} \\ 
  &  & \colorbox{cm_63!40}{\strut 2\ horror\ film\ The\ Woman\ in\ Black,\ an} & \colorbox{cm_63!40}{\strut an\ in\ Black,\ and\ played\ beat\ poet\ Al} \\ 
  &  & \colorbox{cm_63!40}{\strut d\ played\ beat\ poet\ Allen\ Ginsberg\ in} & \colorbox{cm_63!40}{\strut len\ Ginsberg\ in\ the\ 2013\ independent} \\ 
  &  & \colorbox{cm_63!40}{\strut \ the\ 2013\ independent\ film\ Kill\ Your} & \colorbox{cm_63!40}{\strut \ film\ Kill\ Your}\colorbox{cm_0!40}{\strut \ Darlings}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ He}\colorbox{cm_12!40}{\strut \ has}\colorbox{cm_25!40}{\strut \ con} \\ 
  &  & \colorbox{cm_0!40}{\strut \ Darlings}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut He}\colorbox{cm_51!40}{\strut \ has}\colorbox{cm_63!40}{\strut \ contributed\ to\ ma} & \colorbox{cm_25!40}{\strut tributed}\colorbox{cm_38!40}{\strut \ to}\colorbox{cm_51!40}{\strut \ many}\colorbox{cm_63!40}{\strut \ charities,}\colorbox{cm_0!40}{\strut \ includin} \\ 
  &  & \colorbox{cm_63!40}{\strut ny\ charities} & \colorbox{cm_0!40}{\strut g\ Demelza\ House\ Children's} \\ 
  \midrule \colorbox{cm_33!40}{\strut \ York}\colorbox{cm_63!40}{\strut \ productions}\colorbox{cm_34!40}{\strut \ of}\colorbox{cm_63!40}{\strut \ Equus,\ and\ in\ t} & \colorbox{cm_12!40}{\strut \ York}\colorbox{cm_25!40}{\strut \ productions}\colorbox{cm_38!40}{\strut \ of}\colorbox{cm_51!40}{\strut \ Equ}\colorbox{cm_63!40}{\strut us,\ and\ in\ t} & \colorbox{cm_0!40}{\strut \ York\ productions}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ Equus}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_25!40}{\strut \ and}\colorbox{cm_12!40}{\strut \ in\ t} & \colorbox{cm_12!40}{\strut \ in\ the}\colorbox{cm_0!40}{\strut \ 2011\ Broadway\ revival}\colorbox{cm_12!40}{\strut \ of\ the} \\ 
 \colorbox{cm_63!40}{\strut he\ 2011\ Broadway\ revival}\colorbox{cm_34!40}{\strut \ of}\colorbox{cm_63!40}{\strut \ the\ musi} & \colorbox{cm_63!40}{\strut he\ 2011\ Broadway\ revival\ of\ the\ musi} & \colorbox{cm_12!40}{\strut he}\colorbox{cm_0!40}{\strut \ 2011\ Broadway\ revival}\colorbox{cm_12!40}{\strut \ of\ the}\colorbox{cm_0!40}{\strut \ musi} & \colorbox{cm_0!40}{\strut \ musical\ How\ to\ Succeed}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Business\ } \\ 
 \colorbox{cm_63!40}{\strut cal\ How\ to}\colorbox{cm_34!40}{\strut \ Suc}\colorbox{cm_32!40}{\strut ceed}\colorbox{cm_39!40}{\strut \ in}\colorbox{cm_33!40}{\strut \ Business}\colorbox{cm_37!40}{\strut \ Witho} & \colorbox{cm_63!40}{\strut cal\ How\ to\ Succeed\ in\ Business\ Witho} & \colorbox{cm_0!40}{\strut cal\ How\ to\ Succeed}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Business\ Witho} & \colorbox{cm_0!40}{\strut Without\ Really\ Trying}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ He}\colorbox{cm_0!40}{\strut \ starred}\colorbox{cm_12!40}{\strut \ in} \\ 
 \colorbox{cm_37!40}{\strut ut}\colorbox{cm_34!40}{\strut \ Really}\colorbox{cm_32!40}{\strut \ Trying}\colorbox{cm_51!40}{\strut .}\colorbox{cm_63!40}{\strut \ He\ starred}\colorbox{cm_53!40}{\strut \ in}\colorbox{cm_60!40}{\strut \ the}\colorbox{cm_63!40}{\strut \ } & \colorbox{cm_63!40}{\strut ut\ Really\ Trying.\ He\ starred\ in\ the\ } & \colorbox{cm_0!40}{\strut ut\ Really\ Trying}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ He}\colorbox{cm_0!40}{\strut \ starred}\colorbox{cm_12!40}{\strut \ in\ the}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ 2012\ horror\ film}\colorbox{cm_12!40}{\strut \ The}\colorbox{cm_0!40}{\strut \ Woman}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ B} \\ 
 \colorbox{cm_63!40}{\strut 2012\ horror}\colorbox{cm_54!40}{\strut \ film}\colorbox{cm_63!40}{\strut \ The\ Woman}\colorbox{cm_39!40}{\strut \ in}\colorbox{cm_63!40}{\strut \ Black,} & \colorbox{cm_63!40}{\strut 2012\ horror\ film\ The\ Woman\ in\ Black,} & \colorbox{cm_0!40}{\strut 2012\ horror\ film}\colorbox{cm_12!40}{\strut \ The}\colorbox{cm_0!40}{\strut \ Woman}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ Black}\colorbox{cm_12!40}{\strut ,} & \colorbox{cm_0!40}{\strut lack}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_25!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ played\ beat\ poet\ Allen\ Gin} \\ 
 \colorbox{cm_63!40}{\strut \ and\ played\ beat\ poet\ Allen\ Gins}\colorbox{cm_32!40}{\strut berg} & \colorbox{cm_63!40}{\strut \ and\ played\ beat\ poet\ Allen\ Ginsberg} & \colorbox{cm_25!40}{\strut \ and}\colorbox{cm_0!40}{\strut \ played\ beat\ poet\ Allen\ Ginsberg} & \colorbox{cm_0!40}{\strut sberg}\colorbox{cm_12!40}{\strut \ in\ the}\colorbox{cm_0!40}{\strut \ 2013\ independent\ film\ K} \\ 
 \colorbox{cm_36!40}{\strut \ in}\colorbox{cm_58!40}{\strut \ the}\colorbox{cm_63!40}{\strut \ 2013\ independent}\colorbox{cm_58!40}{\strut \ film}\colorbox{cm_63!40}{\strut \ Kill\ Y} & \colorbox{cm_63!40}{\strut \ in\ the\ 2013\ independent\ film\ Kill\ Y} & \colorbox{cm_12!40}{\strut \ in\ the}\colorbox{cm_0!40}{\strut \ 2013\ independent\ film\ Kill\ Y} & \colorbox{cm_0!40}{\strut ill\ Your\ Darlings}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ He}\colorbox{cm_0!40}{\strut \ has\ contribute} \\ 
 \colorbox{cm_63!40}{\strut our}\colorbox{cm_0!40}{\strut \ <}\colorbox{cm_42!40}{\strut unk}\colorbox{cm_63!40}{\strut >.}\colorbox{cm_44!40}{\strut }\colorbox{cm_31!40}{\strut }\colorbox{cm_63!40}{\strut He\ has\ contributed\ to\ ma} & \colorbox{cm_63!40}{\strut our}\colorbox{cm_0!40}{\strut \ <unk>.}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut He}\colorbox{cm_51!40}{\strut \ has}\colorbox{cm_63!40}{\strut \ contributed\ to\ ma} & \colorbox{cm_0!40}{\strut our\ Darlings}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut He\ has\ contributed\ to} & \colorbox{cm_0!40}{\strut d\ to\ many\ charities}\colorbox{cm_12!40}{\strut ,\ including}\colorbox{cm_0!40}{\strut \ Demel} \\ 
 \colorbox{cm_63!40}{\strut ny\ charities,} & \colorbox{cm_63!40}{\strut ny\ charities,} & \colorbox{cm_0!40}{\strut \ many\ charities}\colorbox{cm_12!40}{\strut ,\ including}\colorbox{cm_0!40}{\strut \ Demelza\ H} & \colorbox{cm_0!40}{\strut za\ House}\colorbox{cm_12!40}{\strut \ Children}\colorbox{cm_0!40}{\strut 's}\colorbox{cm_12!40}{\strut \ Hospice\ and}\colorbox{cm_25!40}{\strut \ The}\colorbox{cm_38!40}{\strut \ } \\ 
  &  & \colorbox{cm_0!40}{\strut ouse}\colorbox{cm_12!40}{\strut \ Children}\colorbox{cm_0!40}{\strut 's}\colorbox{cm_12!40}{\strut \ Hospice\ and}\colorbox{cm_25!40}{\strut \ The}\colorbox{cm_38!40}{\strut \ Trev} & \colorbox{cm_38!40}{\strut Trevor}\colorbox{cm_51!40}{\strut \ Project}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ He}\colorbox{cm_0!40}{\strut \ also\ made\ public\ } \\ 
  &  & \colorbox{cm_38!40}{\strut or}\colorbox{cm_51!40}{\strut \ Project}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ He}\colorbox{cm_0!40}{\strut \ also\ made\ public\ serv} & \colorbox{cm_0!40}{\strut service\ announcements}\colorbox{cm_12!40}{\strut \ for\ the}\colorbox{cm_0!40}{\strut \ latter} \\ 
  &  & \colorbox{cm_0!40}{\strut ice\ announcements}\colorbox{cm_12!40}{\strut \ for\ the}\colorbox{cm_0!40}{\strut \ latter}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ In} & \colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ In\ 2011,\ he}\colorbox{cm_12!40}{\strut \ was}\colorbox{cm_0!40}{\strut \ awarded}\colorbox{cm_12!40}{\strut \ the\ Trevor} \\ 
  &  & \colorbox{cm_0!40}{\strut \ 2011,\ he}\colorbox{cm_12!40}{\strut \ was}\colorbox{cm_0!40}{\strut \ awarded}\colorbox{cm_12!40}{\strut \ the\ Trevor}\colorbox{cm_25!40}{\strut \ Pro} & \colorbox{cm_25!40}{\strut \ Project}\colorbox{cm_0!40}{\strut 's\ "Hero}\colorbox{cm_12!40}{\strut \ Award}\colorbox{cm_0!40}{\strut ."} \\ 
  &  & \colorbox{cm_25!40}{\strut ject}\colorbox{cm_0!40}{\strut 's\ "Hero}\colorbox{cm_12!40}{\strut \ Award}\colorbox{cm_0!40}{\strut ."}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Sources\ disagr} &  \\ 
  &  & \colorbox{cm_0!40}{\strut ee\ about}\colorbox{cm_12!40}{\strut \ Rad}\colorbox{cm_25!40}{\strut cliffe}\colorbox{cm_0!40}{\strut 's\ personal\ wealth} &  \\ 
  &  & \colorbox{cm_0!40}{\strut ;\ he}\colorbox{cm_12!40}{\strut \ was}\colorbox{cm_0!40}{\strut \ reported\ to\ have\ earned\ £1\ } &  \\ 
  &  & \colorbox{cm_0!40}{\strut million}\colorbox{cm_12!40}{\strut \ for\ the}\colorbox{cm_0!40}{\strut \ first\ Harry\ Potter} &  \\ 
  \midrule \colorbox{cm_63!40}{\strut \ including\ <unk}\colorbox{cm_44!40}{\strut >}\colorbox{cm_63!40}{\strut \ Hospice}\colorbox{cm_0!40}{\strut \ Care}\colorbox{cm_3!40}{\strut \ for}\colorbox{cm_20!40}{\strut \ Ch} & \colorbox{cm_12!40}{\strut \ including}\colorbox{cm_0!40}{\strut \ <unk>}\colorbox{cm_12!40}{\strut \ Hospice}\colorbox{cm_0!40}{\strut \ Care}\colorbox{cm_12!40}{\strut \ for\ Ch} &  &  \\ 
 \colorbox{cm_20!40}{\strut ildren}\colorbox{cm_0!40}{\strut ,}\colorbox{cm_63!40}{\strut \ and\ The\ Trevor}\colorbox{cm_38!40}{\strut \ Project}\colorbox{cm_0!40}{\strut \ for}\colorbox{cm_36!40}{\strut \ s} & \colorbox{cm_12!40}{\strut ildren,}\colorbox{cm_25!40}{\strut \ and\ The}\colorbox{cm_38!40}{\strut \ Trevor}\colorbox{cm_51!40}{\strut \ Project}\colorbox{cm_12!40}{\strut \ for}\colorbox{cm_0!40}{\strut \ s} &  &  \\ 
 \colorbox{cm_36!40}{\strut uicide}\colorbox{cm_33!40}{\strut \ prevention\ among}\colorbox{cm_0!40}{\strut \ LGBTQ}\colorbox{cm_6!40}{\strut \ youth}\colorbox{cm_0!40}{\strut ,} & \colorbox{cm_0!40}{\strut uicide\ prevention\ among\ LGBTQ\ youth}\colorbox{cm_12!40}{\strut ,} &  &  \\ 
 \colorbox{cm_8!40}{\strut \ which}\colorbox{cm_54!40}{\strut \ gave}\colorbox{cm_22!40}{\strut \ him}\colorbox{cm_63!40}{\strut \ its\ Hero\ Award}\colorbox{cm_52!40}{\strut \ in}\colorbox{cm_63!40}{\strut \ 20} & \colorbox{cm_0!40}{\strut \ which\ gave\ him\ its\ Hero}\colorbox{cm_12!40}{\strut \ Award\ in}\colorbox{cm_0!40}{\strut \ 20} &  &  \\ 
 \colorbox{cm_63!40}{\strut 11.}\colorbox{cm_0!40}{\strut }\colorbox{cm_31!40}{\strut }\colorbox{cm_63!40}{\strut =\ =}\colorbox{cm_10!40}{\strut \ Early}\colorbox{cm_47!40}{\strut \ life}\colorbox{cm_63!40}{\strut \ =}\colorbox{cm_42!40}{\strut \ =}\colorbox{cm_23!40}{\strut }\colorbox{cm_32!40}{\strut }\colorbox{cm_23!40}{\strut Rad}\colorbox{cm_31!40}{\strut cliffe}\colorbox{cm_34!40}{\strut \ w} & \colorbox{cm_0!40}{\strut 11.}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut =\ =\ Early\ life\ =\ =}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Rad}\colorbox{cm_12!40}{\strut cliffe\ w} &  &  \\ 
 \colorbox{cm_34!40}{\strut as}\colorbox{cm_32!40}{\strut \ born}\colorbox{cm_33!40}{\strut \ in}\colorbox{cm_23!40}{\strut \ West}\colorbox{cm_20!40}{\strut \ London}\colorbox{cm_32!40}{\strut ,\ England}\colorbox{cm_14!40}{\strut .}\colorbox{cm_22!40}{\strut \ He}\colorbox{cm_59!40}{\strut \ } & \colorbox{cm_12!40}{\strut as}\colorbox{cm_0!40}{\strut \ born}\colorbox{cm_12!40}{\strut \ in}\colorbox{cm_0!40}{\strut \ West\ London}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ England}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ He}\colorbox{cm_0!40}{\strut \ } &  &  \\ 
 \colorbox{cm_59!40}{\strut is}\colorbox{cm_34!40}{\strut \ the}\colorbox{cm_52!40}{\strut \ only}\colorbox{cm_28!40}{\strut \ child}\colorbox{cm_31!40}{\strut \ of}\colorbox{cm_18!40}{\strut \ Alan}\colorbox{cm_24!40}{\strut \ George}\colorbox{cm_33!40}{\strut \ Rad} & \colorbox{cm_0!40}{\strut is}\colorbox{cm_12!40}{\strut \ the}\colorbox{cm_0!40}{\strut \ only\ child}\colorbox{cm_12!40}{\strut \ of}\colorbox{cm_0!40}{\strut \ Alan\ George}\colorbox{cm_12!40}{\strut \ Rad} &  &  \\ 
 \colorbox{cm_31!40}{\strut cliffe}\colorbox{cm_26!40}{\strut ,}\colorbox{cm_31!40}{\strut \ a}\colorbox{cm_43!40}{\strut \ literary}\colorbox{cm_34!40}{\strut \ agent}\colorbox{cm_29!40}{\strut ,}\colorbox{cm_31!40}{\strut \ and} & \colorbox{cm_25!40}{\strut cliffe}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ a\ literary\ agent}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_25!40}{\strut \ and} &  &  \\ 
  \bottomrule 
  \end{tabular}
\begin{tabular}{ l  l  l  l} \samplevisheader Article\ premier  -\ Les\ hommes\  & Article\ premier  -\ Les\ hommes\  & \colorbox{cm_12!40}{\strut \ de}\colorbox{cm_25!40}{\strut \ l}\colorbox{cm_0!40}{\strut ’}\colorbox{cm_12!40}{\strut homme\ et}\colorbox{cm_0!40}{\strut \ du\ citoyen}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_51!40}{\strut Ar} & \colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut Les\ hommes\ naissent}\colorbox{cm_12!40}{\strut \ et}\colorbox{cm_0!40}{\strut \ demeur} \\ 
 naissent\ et\ demeurent\ libres\ e & naissent\ et\ demeurent\ libres\ e & \colorbox{cm_51!40}{\strut ticle}\colorbox{cm_0!40}{\strut \ 1er}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Les\ hommes\ naissent} & \colorbox{cm_0!40}{\strut ent\ libres}\colorbox{cm_12!40}{\strut \ et}\colorbox{cm_0!40}{\strut \ égaux\ en}\colorbox{cm_12!40}{\strut \ droits.} \\ 
 t\ égaux\ en\ droits.\ Les\ distinc & t\ égaux\ en\ droits.\ Les\ distinc & \colorbox{cm_12!40}{\strut \ et}\colorbox{cm_0!40}{\strut \ demeurent\ libres}\colorbox{cm_12!40}{\strut \ et}\colorbox{cm_0!40}{\strut \ égaux\ } & \colorbox{cm_0!40}{\strut \ Les\ distinctions\ sociales}\colorbox{cm_12!40}{\strut \ ne}\colorbox{cm_0!40}{\strut \ } \\ 
 tions\ sociales\ ne\ peuvent\ être & tions\ sociales\ ne\ peuvent\ être & \colorbox{cm_0!40}{\strut en}\colorbox{cm_12!40}{\strut \ droits.}\colorbox{cm_0!40}{\strut \ Les\ distinctions\ so} & \colorbox{cm_0!40}{\strut peuvent\ être\ fondées\ que\ sur}\colorbox{cm_12!40}{\strut \ l} \\ 
 \ fondées\ que\ sur\ l'utilité\ com & \ fondées\ que\ sur\ l'utilité\ com & \colorbox{cm_0!40}{\strut ciales}\colorbox{cm_12!40}{\strut \ ne}\colorbox{cm_0!40}{\strut \ peuvent\ être\ fondées} & \colorbox{cm_25!40}{\strut '}\colorbox{cm_0!40}{\strut utilité\ commune}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_0!40}{\strut Art}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ 2.\ -}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut } \\ 
 mune.  Article\ 2.  -\ Le\ but\ de & mune.  Article\ 2.  -\ Le\ but\ de & \colorbox{cm_0!40}{\strut \ que\ sur}\colorbox{cm_12!40}{\strut \ l}\colorbox{cm_0!40}{\strut ’utilité\ commune}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_51!40}{\strut A} & \colorbox{cm_0!40}{\strut Le\ but}\colorbox{cm_12!40}{\strut \ de}\colorbox{cm_25!40}{\strut \ toute}\colorbox{cm_0!40}{\strut \ association\ po} \\ 
 \ toute\ association\ politique\ e & \ toute\ association\ politique\ e & \colorbox{cm_51!40}{\strut rticle}\colorbox{cm_0!40}{\strut \ 2}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Le\ but}\colorbox{cm_12!40}{\strut \ de}\colorbox{cm_25!40}{\strut \ toute}\colorbox{cm_0!40}{\strut \ asso} & \colorbox{cm_0!40}{\strut litique\ est}\colorbox{cm_12!40}{\strut \ la}\colorbox{cm_0!40}{\strut \ conservation\ de} \\ 
 st\ la\ conservation\ des\ droits\  & st\ la\ conservation\ des\ droits\  & \colorbox{cm_0!40}{\strut ciation\ politique\ est}\colorbox{cm_12!40}{\strut \ la}\colorbox{cm_0!40}{\strut \ conse} & \colorbox{cm_0!40}{\strut s}\colorbox{cm_12!40}{\strut \ droits}\colorbox{cm_0!40}{\strut \ naturels}\colorbox{cm_12!40}{\strut \ et}\colorbox{cm_0!40}{\strut \ impres}\colorbox{cm_12!40}{\strut cri} \\ 
 naturels\ et\   & naturels\ et\   & \colorbox{cm_0!40}{\strut rvation\ des}\colorbox{cm_12!40}{\strut \ droits}\colorbox{cm_0!40}{\strut \ naturels}\colorbox{cm_12!40}{\strut \ et} & \colorbox{cm_12!40}{\strut pt}\colorbox{cm_25!40}{\strut ibles}\colorbox{cm_38!40}{\strut \ de}\colorbox{cm_51!40}{\strut \ l}\colorbox{cm_63!40}{\strut '}\colorbox{cm_0!40}{\strut Homme}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ Ces}\colorbox{cm_38!40}{\strut \ droits} \\ 
  &  & \colorbox{cm_0!40}{\strut \ impres}\colorbox{cm_12!40}{\strut cript}\colorbox{cm_25!40}{\strut ibles}\colorbox{cm_38!40}{\strut \ de}\colorbox{cm_51!40}{\strut \ l}\colorbox{cm_0!40}{\strut ’}\colorbox{cm_12!40}{\strut homme}\colorbox{cm_25!40}{\strut .}\colorbox{cm_38!40}{\strut \ } & \colorbox{cm_51!40}{\strut \ sont}\colorbox{cm_63!40}{\strut \ la\ liberté,\ la\ propriété} \\ 
  &  & \colorbox{cm_38!40}{\strut Ces}\colorbox{cm_51!40}{\strut \ droits}\colorbox{cm_63!40}{\strut \ sont\ la\ liberté,\ la} & \colorbox{cm_63!40}{\strut ,\ la\ sûreté}\colorbox{cm_12!40}{\strut ,\ et}\colorbox{cm_25!40}{\strut \ la}\colorbox{cm_38!40}{\strut \ résistance}\colorbox{cm_51!40}{\strut \ } \\ 
  &  & \colorbox{cm_63!40}{\strut \ propriété,\ la\ sûreté}\colorbox{cm_12!40}{\strut ,\ et}\colorbox{cm_25!40}{\strut \ la}\colorbox{cm_38!40}{\strut \ r} & \colorbox{cm_51!40}{\strut à}\colorbox{cm_63!40}{\strut \ l'oppression.}\colorbox{cm_0!40}{\strut Art}\colorbox{cm_12!40}{\strut .\ 3.}\colorbox{cm_0!40}{\strut \ -}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Le} \\ 
  &  & \colorbox{cm_38!40}{\strut ésistance}\colorbox{cm_51!40}{\strut \ à}\colorbox{cm_63!40}{\strut \ l}\colorbox{cm_0!40}{\strut ’}\colorbox{cm_12!40}{\strut op}\colorbox{cm_25!40}{\strut pression}\colorbox{cm_38!40}{\strut .}\colorbox{cm_51!40}{\strut }\colorbox{cm_63!40}{\strut Art} & \colorbox{cm_12!40}{\strut \ principe}\colorbox{cm_25!40}{\strut \ de}\colorbox{cm_38!40}{\strut \ toute}\colorbox{cm_0!40}{\strut \ Souverain}\colorbox{cm_12!40}{\strut et} \\ 
  &  & \colorbox{cm_63!40}{\strut icle}\colorbox{cm_0!40}{\strut \ 3}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut Le}\colorbox{cm_12!40}{\strut \ principe}\colorbox{cm_25!40}{\strut \ de}\colorbox{cm_38!40}{\strut \ toute}\colorbox{cm_51!40}{\strut \ s} & \colorbox{cm_12!40}{\strut é}\colorbox{cm_25!40}{\strut \ réside}\colorbox{cm_38!40}{\strut \ essentiellement}\colorbox{cm_51!40}{\strut \ dans}\colorbox{cm_63!40}{\strut \ } \\ 
  &  & \colorbox{cm_51!40}{\strut ouverain}\colorbox{cm_63!40}{\strut eté\ réside\ essentielle} & \colorbox{cm_63!40}{\strut la}\colorbox{cm_0!40}{\strut \ Nation}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut \ N}\colorbox{cm_38!40}{\strut ul}\colorbox{cm_51!40}{\strut \ corps}\colorbox{cm_63!40}{\strut ,\ nul\ indi} \\ 
  &  & \colorbox{cm_63!40}{\strut ment\ dans\ la\ nation.\ Nul\ corps} & \colorbox{cm_63!40}{\strut vidu\ ne\ peut\ exercer\ d'autorit} \\ 
  &  & \colorbox{cm_63!40}{\strut ,\ nul\ individu\ ne\ peut\ exercer} & \colorbox{cm_63!40}{\strut é\ qui\ n}\colorbox{cm_12!40}{\strut '}\colorbox{cm_0!40}{\strut en\ émane\ expressément}\colorbox{cm_12!40}{\strut .} \\ 
  &  & \colorbox{cm_63!40}{\strut \ d}\colorbox{cm_0!40}{\strut ’}\colorbox{cm_12!40}{\strut autorité}\colorbox{cm_25!40}{\strut \ qui}\colorbox{cm_38!40}{\strut \ n}\colorbox{cm_0!40}{\strut ’en} & \colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_0!40}{\strut Art} \\ 
  \midrule \ \ imprescriptibles\ de\ l'homme, & \colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut impres}\colorbox{cm_12!40}{\strut cript}\colorbox{cm_25!40}{\strut ibles}\colorbox{cm_38!40}{\strut \ de}\colorbox{cm_51!40}{\strut \ l}\colorbox{cm_63!40}{\strut '}\colorbox{cm_12!40}{\strut homme}\colorbox{cm_25!40}{\strut .}\colorbox{cm_38!40}{\strut \ } & \colorbox{cm_0!40}{\strut criptibles}\colorbox{cm_12!40}{\strut \ de}\colorbox{cm_0!40}{\strut l}\colorbox{cm_12!40}{\strut '}\colorbox{cm_0!40}{\strut homme}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Ces}\colorbox{cm_12!40}{\strut \ dro} & \colorbox{cm_0!40}{\strut \ et\ imprescriptibles}\colorbox{cm_12!40}{\strut \ de\ l}\colorbox{cm_25!40}{\strut '}\colorbox{cm_0!40}{\strut homm} \\ 
 \ et\ par\ conséquent\ la\ garantie & \colorbox{cm_38!40}{\strut Ces}\colorbox{cm_51!40}{\strut \ droits}\colorbox{cm_63!40}{\strut \ sont\ la\ liberté,\ la} & \colorbox{cm_12!40}{\strut its}\colorbox{cm_0!40}{\strut \ sont}\colorbox{cm_12!40}{\strut \ la\ liberté,\ la}\colorbox{cm_0!40}{\strut \ propri} & \colorbox{cm_0!40}{\strut e}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Ces}\colorbox{cm_12!40}{\strut \ droits}\colorbox{cm_0!40}{\strut \ sont}\colorbox{cm_12!40}{\strut \ la\ liberté,} \\ 
 \ à\ chacun\ des\ droits\ suivants\  & \colorbox{cm_63!40}{\strut \ propriété,\ la\ sûreté}\colorbox{cm_12!40}{\strut \ et}\colorbox{cm_25!40}{\strut \ la}\colorbox{cm_38!40}{\strut \ ré} & \colorbox{cm_0!40}{\strut été}\colorbox{cm_12!40}{\strut ,\ la}\colorbox{cm_0!40}{\strut \ sûreté}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut et}\colorbox{cm_12!40}{\strut \ la}\colorbox{cm_0!40}{\strut \ résistanc} & \colorbox{cm_12!40}{\strut \ la}\colorbox{cm_0!40}{\strut \ propriété}\colorbox{cm_12!40}{\strut ,\ la}\colorbox{cm_0!40}{\strut \ sûreté\ et}\colorbox{cm_12!40}{\strut \ la} \\ 
 :\   Article\ 3.  -\ La\ propriété & \colorbox{cm_38!40}{\strut sistance}\colorbox{cm_51!40}{\strut \ à}\colorbox{cm_63!40}{\strut \ l'oppression.Arti} & \colorbox{cm_0!40}{\strut e}\colorbox{cm_12!40}{\strut \ à\ l}\colorbox{cm_25!40}{\strut '}\colorbox{cm_0!40}{\strut oppression}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_51!40}{\strut Article}\colorbox{cm_0!40}{\strut \ 3\ -} & \colorbox{cm_0!40}{\strut \ résistance}\colorbox{cm_12!40}{\strut \ à\ l}\colorbox{cm_25!40}{\strut '}\colorbox{cm_0!40}{\strut oppression}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_51!40}{\strut A} \\ 
 \ est\ un\ droit\ inviolable\ et\ sa & \colorbox{cm_63!40}{\strut cle}\colorbox{cm_12!40}{\strut \ 3.}\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut -\ Le}\colorbox{cm_12!40}{\strut \ principe}\colorbox{cm_25!40}{\strut \ de}\colorbox{cm_38!40}{\strut \ toute} & \colorbox{cm_0!40}{\strut \ Le\ principe}\colorbox{cm_12!40}{\strut \ de}\colorbox{cm_0!40}{\strut \ toute\ souverai} & \colorbox{cm_51!40}{\strut rticle}\colorbox{cm_0!40}{\strut \ 3\ -\ Le\ principe}\colorbox{cm_12!40}{\strut \ de}\colorbox{cm_0!40}{\strut \ tout} \\ 
 cré.\ Toute\ personne\ a\ le\ droit & \colorbox{cm_51!40}{\strut \ souverain}\colorbox{cm_63!40}{\strut eté\ réside\ essentiel} & \colorbox{cm_0!40}{\strut neté\ réside}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut essentiellement\ da} & \colorbox{cm_0!40}{\strut e\ souveraineté\ réside\ essentie} \\ 
 \ de\  procéder\ à\ sa\ propre\ cons & \colorbox{cm_63!40}{\strut lement\ dans\ la\ nation.\ Nul\ cor} & \colorbox{cm_0!40}{\strut ns}\colorbox{cm_12!40}{\strut \ la}\colorbox{cm_0!40}{\strut \ Nation}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Nul\ corps}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ nul\ i} & \colorbox{cm_0!40}{\strut llement\ dans}\colorbox{cm_12!40}{\strut \ la}\colorbox{cm_0!40}{\strut \ Nation}\colorbox{cm_12!40}{\strut .}\colorbox{cm_0!40}{\strut \ Nul\ co} \\ 
 ervation.\   Article\ 4.  -\ Le & \colorbox{cm_63!40}{\strut ps,\ nul\ individu\ ne\ peut\ exerc} & \colorbox{cm_0!40}{\strut ndividu}\colorbox{cm_12!40}{\strut \ ne}\colorbox{cm_0!40}{\strut peut\ exercer\ d}\colorbox{cm_12!40}{\strut '}\colorbox{cm_0!40}{\strut auto} & \colorbox{cm_0!40}{\strut rps}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ nul\ individu}\colorbox{cm_12!40}{\strut \ ne}\colorbox{cm_0!40}{\strut \ peut\ exer} \\ 
  & \colorbox{cm_63!40}{\strut er\ d'autorité\ qui\ n} & \colorbox{cm_0!40}{\strut rité}\colorbox{cm_12!40}{\strut \ qui\ n}\colorbox{cm_25!40}{\strut 'en}\colorbox{cm_38!40}{\strut \ é}\colorbox{cm_51!40}{\strut mane}\colorbox{cm_63!40}{\strut \ expresséme} & \colorbox{cm_0!40}{\strut cer\ d}\colorbox{cm_12!40}{\strut '}\colorbox{cm_0!40}{\strut autorité}\colorbox{cm_12!40}{\strut \ qui\ n}\colorbox{cm_25!40}{\strut 'en}\colorbox{cm_38!40}{\strut \ é}\colorbox{cm_51!40}{\strut mane}\colorbox{cm_63!40}{\strut \ } \\ 
  &  & \colorbox{cm_63!40}{\strut nt.Article}\colorbox{cm_0!40}{\strut \ 4\ -}\colorbox{cm_12!40}{\strut \ La}\colorbox{cm_25!40}{\strut \ liberté}\colorbox{cm_38!40}{\strut \ co} & \colorbox{cm_63!40}{\strut expressément.Article}\colorbox{cm_0!40}{\strut \ 4\ -}\colorbox{cm_12!40}{\strut \ La}\colorbox{cm_25!40}{\strut \ } \\ 
  &  & \colorbox{cm_38!40}{\strut nsiste}\colorbox{cm_51!40}{\strut \ à}\colorbox{cm_63!40}{\strut \ pouvoir\ faire\ tout\ ce} & \colorbox{cm_25!40}{\strut liberté}\colorbox{cm_38!40}{\strut \ consiste}\colorbox{cm_51!40}{\strut \ à}\colorbox{cm_63!40}{\strut \ pouvoir\ fai} \\ 
  &  & \colorbox{cm_63!40}{\strut \ qui}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut ne}\colorbox{cm_12!40}{\strut \ nuit}\colorbox{cm_25!40}{\strut \ pas}\colorbox{cm_38!40}{\strut \ à}\colorbox{cm_51!40}{\strut \ aut}\colorbox{cm_63!40}{\strut rui\ :\ ai} & \colorbox{cm_63!40}{\strut re\ tout\ ce\ qui\ ne\ nuit\ pas\ à\ a} \\ 
  &  & \colorbox{cm_63!40}{\strut nsi,\ l'exercice\ des\ droits\ nat} & \colorbox{cm_63!40}{\strut utrui\ :\ ainsi,\ l'exercice\ des\ } \\ 
  &  & \colorbox{cm_63!40}{\strut urels}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut de}\colorbox{cm_12!40}{\strut \ chaque}\colorbox{cm_25!40}{\strut \ homme}\colorbox{cm_38!40}{\strut \ n}\colorbox{cm_51!40}{\strut '}\colorbox{cm_63!40}{\strut a\ de\ b} & \colorbox{cm_63!40}{\strut droits\ naturels\ de\ chaque\ homm} \\ 
  &  & \colorbox{cm_63!40}{\strut ornes\ que\ celles\ qui\ assurent\ } & \colorbox{cm_63!40}{\strut e\ n'a\ de\ bornes\ que\ celles\ qui} \\ 
  &  & \colorbox{cm_63!40}{\strut aux}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut autres}\colorbox{cm_12!40}{\strut \ membres}\colorbox{cm_25!40}{\strut \ de}\colorbox{cm_38!40}{\strut \ la}\colorbox{cm_51!40}{\strut \ socié} & \colorbox{cm_63!40}{\strut \ assurent\ aux\ autres\ membres\ d} \\ 
  &  & \colorbox{cm_51!40}{\strut té}\colorbox{cm_63!40}{\strut \ la\ jouissance\ de} & \colorbox{cm_63!40}{\strut e\ la\ société\ la\ jouissance\ de\ } \\ 
  &  &  & \colorbox{cm_63!40}{\strut ces\ mêmes}\colorbox{cm_12!40}{\strut \ droits.}\colorbox{cm_0!40}{\strut \ Ces}\colorbox{cm_12!40}{\strut \ born}\colorbox{cm_25!40}{\strut es} \\ 
  \midrule \ but\ de\ toute\ association\ est\  & \colorbox{cm_12!40}{\strut '}\colorbox{cm_25!40}{\strut en}\colorbox{cm_38!40}{\strut \ é}\colorbox{cm_51!40}{\strut mane}\colorbox{cm_63!40}{\strut \ expressément.Artic} & \colorbox{cm_0!40}{\strut mane\ expressément}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_51!40}{\strut Article}\colorbox{cm_0!40}{\strut \ 4\ } & \colorbox{cm_0!40}{\strut mane\ expressément}\colorbox{cm_12!40}{\strut .}\colorbox{cm_25!40}{\strut }\colorbox{cm_38!40}{\strut }\colorbox{cm_51!40}{\strut Article}\colorbox{cm_0!40}{\strut \ 4\ } \\ 
 la\ défense\ des\ droits\ de\ l'hom & \colorbox{cm_63!40}{\strut le}\colorbox{cm_0!40}{\strut \ 4.}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut -}\colorbox{cm_12!40}{\strut \ La}\colorbox{cm_25!40}{\strut \ liberté}\colorbox{cm_38!40}{\strut \ consiste}\colorbox{cm_51!40}{\strut \ à} & \colorbox{cm_0!40}{\strut -}\colorbox{cm_12!40}{\strut \ La}\colorbox{cm_0!40}{\strut \ liberté\ consiste}\colorbox{cm_12!40}{\strut \ à}\colorbox{cm_0!40}{\strut \ pouvoi} & \colorbox{cm_0!40}{\strut -}\colorbox{cm_12!40}{\strut \ La}\colorbox{cm_0!40}{\strut \ liberté\ consiste}\colorbox{cm_12!40}{\strut \ à}\colorbox{cm_0!40}{\strut \ pouvoi} \\ 
 me\ et\ du\ citoyen.\  Tout\ citoye & \colorbox{cm_63!40}{\strut \ pouvoir\ faire\ tout\ ce\ qui\ ne\ } & \colorbox{cm_0!40}{\strut r\ faire\ tout}\colorbox{cm_12!40}{\strut \ ce}\colorbox{cm_25!40}{\strut \ qui}\colorbox{cm_12!40}{\strut \ ne}\colorbox{cm_0!40}{\strut \ nuit}\colorbox{cm_12!40}{\strut \ pa} & \colorbox{cm_0!40}{\strut r\ faire\ tout}\colorbox{cm_12!40}{\strut \ ce}\colorbox{cm_25!40}{\strut \ qui}\colorbox{cm_12!40}{\strut \ ne}\colorbox{cm_0!40}{\strut \ nuit}\colorbox{cm_12!40}{\strut \ pa} \\ 
 n\ a\ le\ droit\ de\ participer\ à\ l & \colorbox{cm_63!40}{\strut nuit\ pas\ à\ autrui\ :\ ainsi,\ l'e} & \colorbox{cm_12!40}{\strut s\ à}\colorbox{cm_0!40}{\strut \ autrui\ :\ ainsi}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ l}\colorbox{cm_12!40}{\strut '}\colorbox{cm_0!40}{\strut exercice} & \colorbox{cm_12!40}{\strut s\ à}\colorbox{cm_0!40}{\strut \ autrui\ :\ ainsi}\colorbox{cm_12!40}{\strut ,}\colorbox{cm_0!40}{\strut \ l}\colorbox{cm_12!40}{\strut '}\colorbox{cm_0!40}{\strut exercice} \\ 
 a\ direction\ des\ affaires\ publi & \colorbox{cm_63!40}{\strut xercice\ des\ droits\ naturels\ de} & \colorbox{cm_0!40}{\strut \ des}\colorbox{cm_12!40}{\strut \ droits}\colorbox{cm_0!40}{\strut \ naturels}\colorbox{cm_12!40}{\strut \ de}\colorbox{cm_0!40}{\strut \ chaque} & \colorbox{cm_0!40}{\strut \ des}\colorbox{cm_12!40}{\strut \ droits}\colorbox{cm_0!40}{\strut \ naturels}\colorbox{cm_12!40}{\strut \ de}\colorbox{cm_0!40}{\strut \ chaque} \\ 
 ques.\   Article\ 5.  -\ L'impuni & \colorbox{cm_63!40}{\strut \ chaque\ homme\ n'a\ de\ bornes\ qu} & \colorbox{cm_0!40}{\strut \ homme}\colorbox{cm_12!40}{\strut \ n}\colorbox{cm_25!40}{\strut '}\colorbox{cm_38!40}{\strut a}\colorbox{cm_12!40}{\strut \ de\ born}\colorbox{cm_25!40}{\strut es}\colorbox{cm_12!40}{\strut \ que}\colorbox{cm_0!40}{\strut \ celle} & \colorbox{cm_0!40}{\strut \ homme}\colorbox{cm_12!40}{\strut \ n}\colorbox{cm_25!40}{\strut '}\colorbox{cm_38!40}{\strut a}\colorbox{cm_12!40}{\strut \ de\ born}\colorbox{cm_25!40}{\strut es}\colorbox{cm_12!40}{\strut \ que}\colorbox{cm_0!40}{\strut \ celle} \\ 
 té\ n'a\ jamais\ été\ et\ ne\ sera\ j & \colorbox{cm_63!40}{\strut e\ celles\ qui\ assurent\ aux\ autr} & \colorbox{cm_0!40}{\strut s}\colorbox{cm_12!40}{\strut \ qui}\colorbox{cm_0!40}{\strut \ assurent\ aux\ autres\ memb} & \colorbox{cm_0!40}{\strut s}\colorbox{cm_12!40}{\strut \ qui}\colorbox{cm_0!40}{\strut \ assurent\ aux\ autres\ memb} \\ 
 amais\ une\ fin\ en\ elle-même.\ L' & \colorbox{cm_63!40}{\strut es\ membres\ de\ la\ société\ la\ jo} & \colorbox{cm_0!40}{\strut res}\colorbox{cm_12!40}{\strut \ de\ la}\colorbox{cm_25!40}{\strut \ société}\colorbox{cm_12!40}{\strut \ la}\colorbox{cm_0!40}{\strut \ jouissanc} & \colorbox{cm_0!40}{\strut res}\colorbox{cm_12!40}{\strut \ de\ la}\colorbox{cm_25!40}{\strut \ société}\colorbox{cm_12!40}{\strut \ la}\colorbox{cm_0!40}{\strut \ jouissanc} \\ 
 imp & \colorbox{cm_63!40}{\strut uissance\ de\ ces\ mêmes} & \colorbox{cm_0!40}{\strut e}\colorbox{cm_12!40}{\strut \ de}\colorbox{cm_0!40}{\strut \ ces\ mêmes}\colorbox{cm_12!40}{\strut \ droits}\colorbox{cm_25!40}{\strut .}\colorbox{cm_38!40}{\strut \ Ces}\colorbox{cm_51!40}{\strut \ bor} & \colorbox{cm_0!40}{\strut e}\colorbox{cm_12!40}{\strut \ de}\colorbox{cm_0!40}{\strut \ ces\ mêmes}\colorbox{cm_12!40}{\strut \ droits}\colorbox{cm_25!40}{\strut .}\colorbox{cm_38!40}{\strut \ Ces}\colorbox{cm_51!40}{\strut \ bor} \\ 
  &  & \colorbox{cm_51!40}{\strut n}\colorbox{cm_63!40}{\strut es\ ne\ peuvent\ être\ déterminée} & \colorbox{cm_51!40}{\strut n}\colorbox{cm_63!40}{\strut es\ ne\ peuvent\ être\ déterminée} \\ 
  &  & \colorbox{cm_63!40}{\strut s\ que\ par\ la\ loi.Article}\colorbox{cm_0!40}{\strut \ 5\ -} & \colorbox{cm_63!40}{\strut s\ que\ par\ la\ loi.Article}\colorbox{cm_0!40}{\strut \ 5\ -} \\ 
  &  & \colorbox{cm_12!40}{\strut \ La}\colorbox{cm_25!40}{\strut \ loi}\colorbox{cm_38!40}{\strut \ n}\colorbox{cm_51!40}{\strut '}\colorbox{cm_63!40}{\strut a\ le\ droit\ de\ défend} & \colorbox{cm_12!40}{\strut \ La}\colorbox{cm_25!40}{\strut \ loi}\colorbox{cm_38!40}{\strut \ n}\colorbox{cm_51!40}{\strut '}\colorbox{cm_63!40}{\strut a\ le\ droit\ de\ défend} \\ 
  &  & \colorbox{cm_63!40}{\strut re\ que\ les\ actions\ nuisibles\ à} & \colorbox{cm_63!40}{\strut re\ que\ les\ actions\ nuisibles\ à} \\ 
  &  & \colorbox{cm_63!40}{\strut \ la\ société.\ Tout\ ce\ qui\ n'est} & \colorbox{cm_63!40}{\strut \ la\ société.\ Tout\ ce\ qui\ n'est} \\ 
  &  & \colorbox{cm_63!40}{\strut \ pas\ défendu\ par\ la\ loi\ ne\ peu} & \colorbox{cm_63!40}{\strut \ pas\ défendu\ par\ la\ loi\ ne\ peu} \\ 
  &  & \colorbox{cm_63!40}{\strut t\ être\ empêché,\ et\ nul\ ne\ peut} & \colorbox{cm_63!40}{\strut t\ être\ empêché,\ et\ nul\ ne\ peut} \\ 
  &  & \colorbox{cm_63!40}{\strut \ être}\colorbox{cm_0!40}{\strut \ contraint}\colorbox{cm_12!40}{\strut \ à}\colorbox{cm_0!40}{\strut \ faire}\colorbox{cm_12!40}{\strut \ ce}\colorbox{cm_0!40}{\strut \ qu}\colorbox{cm_12!40}{\strut '} & \colorbox{cm_63!40}{\strut \ être}\colorbox{cm_0!40}{\strut \ contraint}\colorbox{cm_12!40}{\strut \ à}\colorbox{cm_0!40}{\strut \ faire}\colorbox{cm_12!40}{\strut \ ce}\colorbox{cm_0!40}{\strut \ qu}\colorbox{cm_12!40}{\strut '} \\ 
  &  & \colorbox{cm_0!40}{\strut elle}\colorbox{cm_12!40}{\strut \ n} & \colorbox{cm_0!40}{\strut elle}\colorbox{cm_12!40}{\strut \ n} \\ 
  \midrule unité,\ comme\  le\ despotisme,\ s & \colorbox{cm_12!40}{\strut \ droits}\colorbox{cm_25!40}{\strut .}\colorbox{cm_38!40}{\strut \ Ces}\colorbox{cm_51!40}{\strut \ born}\colorbox{cm_63!40}{\strut es\ ne\ peuvent} &  &  \\ 
 'est\ toujours\ révélée\ être\ un\  & \colorbox{cm_63!40}{\strut \ être\ déterminées\ que\ par\ la\ l} &  &  \\ 
 instrument\ d'oppression.\ La\ ty & \colorbox{cm_63!40}{\strut oi.Article}\colorbox{cm_0!40}{\strut \ 5.}\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut }\colorbox{cm_0!40}{\strut -}\colorbox{cm_12!40}{\strut \ La}\colorbox{cm_25!40}{\strut \ loi}\colorbox{cm_38!40}{\strut \ n}\colorbox{cm_51!40}{\strut '}\colorbox{cm_63!40}{\strut a\ } &  &  \\ 
 rannie\ qui\ s'est\  élue\ juge\ su & \colorbox{cm_63!40}{\strut le\ droit\ de\ défendre\ que\ les\ a} &  &  \\ 
 prême\ de\ la\ conscience\ des\ aut & \colorbox{cm_63!40}{\strut ctions\ nuisibles\ à\ la\ société.} &  &  \\ 
 res\ ne\ peut\ être\ jugée.\ La\ jus & \colorbox{cm_63!40}{\strut \ Tout\ ce\ qui\ n'est\ pas\ défendu} &  &  \\ 
 tice\ se\ trouve\ dans\ la\  consci & \colorbox{cm_63!40}{\strut \ par\ la\ loi\ ne\ peut\ être\ empêc} &  &  \\ 
 ence\ de\ chaque\ citoyen, & \colorbox{cm_63!40}{\strut hé,\ et\ nul\ ne\ peut\ être} &  &  \\ 
  \midrule 
  \end{tabular}
\begin{tabular}{ l  l  l  l} \samplevisheader Pi\ =\ 3. 1415926535\ 8979323846\  & Pi\ =\ 3. 1415926535\ 8979323846\  & \colorbox{cm_0!40}{\strut ``}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut 141592}\colorbox{cm_12!40}{\strut 6535}\colorbox{cm_0!40}{\strut \ 8979323846\ 264}\colorbox{cm_12!40}{\strut 33} & \colorbox{cm_0!40}{\strut 46\ 264}\colorbox{cm_12!40}{\strut 33}\colorbox{cm_0!40}{\strut 8327}\colorbox{cm_12!40}{\strut 9\ 50}\colorbox{cm_0!40}{\strut 28841971}\colorbox{cm_12!40}{\strut \ 6}\colorbox{cm_0!40}{\strut 9399} \\ 
 2643383279\ 5028841971\ 69399375 & 2643383279\ 5028841971\ 69399375 & \colorbox{cm_0!40}{\strut 8327}\colorbox{cm_12!40}{\strut 9\ 50}\colorbox{cm_0!40}{\strut 28841971}\colorbox{cm_12!40}{\strut \ 6}\colorbox{cm_0!40}{\strut 9399375}\colorbox{cm_12!40}{\strut 1058} & \colorbox{cm_0!40}{\strut 375}\colorbox{cm_12!40}{\strut 10}\colorbox{cm_0!40}{\strut \ 582097}\colorbox{cm_12!40}{\strut 4944\ 5}\colorbox{cm_0!40}{\strut 92}\colorbox{cm_12!40}{\strut 30}\colorbox{cm_0!40}{\strut 78164}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut 06} \\ 
 10 5820974944\ 5923078164\ 06286 & 10 5820974944\ 5923078164\ 06286 & \colorbox{cm_0!40}{\strut 2097}\colorbox{cm_12!40}{\strut 4944\ 5}\colorbox{cm_0!40}{\strut 92}\colorbox{cm_12!40}{\strut 30}\colorbox{cm_0!40}{\strut 78164\ 0628}\colorbox{cm_12!40}{\strut 6}\colorbox{cm_0!40}{\strut 20899} & \colorbox{cm_0!40}{\strut 28}\colorbox{cm_12!40}{\strut 6}\colorbox{cm_0!40}{\strut 20899\ 8628034}\colorbox{cm_12!40}{\strut 8}\colorbox{cm_0!40}{\strut 25\ 34}\colorbox{cm_12!40}{\strut 21}\colorbox{cm_0!40}{\strut 17067}\colorbox{cm_12!40}{\strut 9} \\ 
 20899\ 8628034825\ 3421170679 & 20899\ 8628034825\ 3421170679 & \colorbox{cm_0!40}{\strut \ 8628034}\colorbox{cm_12!40}{\strut 8}\colorbox{cm_0!40}{\strut 25\ 34}\colorbox{cm_12!40}{\strut 21}\colorbox{cm_0!40}{\strut 17067}\colorbox{cm_12!40}{\strut 9}\colorbox{cm_25!40}{\strut 8}\colorbox{cm_38!40}{\strut 214}\colorbox{cm_51!40}{\strut 808} & \colorbox{cm_0!40}{\strut \ 8}\colorbox{cm_12!40}{\strut 214}\colorbox{cm_25!40}{\strut 808}\colorbox{cm_38!40}{\strut 65}\colorbox{cm_51!40}{\strut 1}\colorbox{cm_63!40}{\strut \ 3282306647\ 0938446} \\ 
  &  & \colorbox{cm_63!40}{\strut 651\ 3282306647\ 0938446095\ 5058} & \colorbox{cm_63!40}{\strut 095\ 5058223172}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut 5}\colorbox{cm_12!40}{\strut 35}\colorbox{cm_25!40}{\strut 9}\colorbox{cm_38!40}{\strut 40}\colorbox{cm_51!40}{\strut 8}\colorbox{cm_63!40}{\strut 128}\colorbox{cm_0!40}{\strut \ 48}\colorbox{cm_12!40}{\strut 11} \\ 
  &  & \colorbox{cm_63!40}{\strut 223172\ 53594081284811174502\ 8} & \colorbox{cm_25!40}{\strut 17}\colorbox{cm_38!40}{\strut 450}\colorbox{cm_51!40}{\strut 2}\colorbox{cm_63!40}{\strut \ 8410270193\ 8521105559\ 6} \\ 
  &  & \colorbox{cm_63!40}{\strut 410270193\ 8521105559\ 644622948} & \colorbox{cm_63!40}{\strut 446229489\ 5493038196}\colorbox{cm_0!40}{\strut \ 44}\colorbox{cm_12!40}{\strut 288}\colorbox{cm_25!40}{\strut 109}\colorbox{cm_38!40}{\strut 7} \\ 
  &  & \colorbox{cm_63!40}{\strut 9\ 54930381964428810975\ 665933} & \colorbox{cm_38!40}{\strut 5}\colorbox{cm_12!40}{\strut 665}\colorbox{cm_25!40}{\strut 9}\colorbox{cm_38!40}{\strut 33}\colorbox{cm_51!40}{\strut 44}\colorbox{cm_63!40}{\strut 61\ 284}\colorbox{cm_12!40}{\strut 75648}\colorbox{cm_0!40}{\strut 23\ 378}\colorbox{cm_12!40}{\strut 6}\colorbox{cm_0!40}{\strut 78} \\ 
  &  & \colorbox{cm_63!40}{\strut 4461\ 284}\colorbox{cm_12!40}{\strut 75648}\colorbox{cm_0!40}{\strut 23\ 378}\colorbox{cm_12!40}{\strut 6}\colorbox{cm_0!40}{\strut 783} & \colorbox{cm_0!40}{\strut 3165\ 27}\colorbox{cm_12!40}{\strut 1}\colorbox{cm_0!40}{\strut 2019091\ 45}\colorbox{cm_12!40}{\strut 6}\colorbox{cm_0!40}{\strut 485}\colorbox{cm_12!40}{\strut 66}\colorbox{cm_0!40}{\strut 92\ 34}\colorbox{cm_12!40}{\strut 6} \\ 
  &  &  & \colorbox{cm_12!40}{\strut 0} \\ 
  \midrule \ 8294049602\ 8988496069 9858349 & \colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut 8}\colorbox{cm_38!40}{\strut 214}\colorbox{cm_51!40}{\strut 808}\colorbox{cm_63!40}{\strut 651\ 3282306647\ 0938446} & \colorbox{cm_0!40}{\strut 65}\colorbox{cm_12!40}{\strut 1}\colorbox{cm_0!40}{\strut \ 328230}\colorbox{cm_12!40}{\strut 66}\colorbox{cm_0!40}{\strut 47\ 093844}\colorbox{cm_12!40}{\strut 60}\colorbox{cm_0!40}{\strut 95\ 5058} & \colorbox{cm_0!40}{\strut 47\ 093844}\colorbox{cm_12!40}{\strut 60}\colorbox{cm_0!40}{\strut 95\ 5058223172\ 5359}\colorbox{cm_12!40}{\strut 4} \\ 
 065\ 9873246379\ 9644789435\ 8628 & \colorbox{cm_63!40}{\strut 095\ 5058223172\ 53594081284811} & \colorbox{cm_0!40}{\strut 223172\ 5359}\colorbox{cm_12!40}{\strut 408}\colorbox{cm_0!40}{\strut 128\ }\colorbox{cm_12!40}{\strut 48}\colorbox{cm_0!40}{\strut 11}\colorbox{cm_12!40}{\strut 17}\colorbox{cm_0!40}{\strut 450}\colorbox{cm_12!40}{\strut 2}\colorbox{cm_0!40}{\strut \ } & \colorbox{cm_12!40}{\strut 08}\colorbox{cm_0!40}{\strut 128}\colorbox{cm_12!40}{\strut 48}\colorbox{cm_0!40}{\strut 11}\colorbox{cm_12!40}{\strut 17}\colorbox{cm_0!40}{\strut 450}\colorbox{cm_12!40}{\strut 2}\colorbox{cm_0!40}{\strut \ 8410270193\ 85} \\ 
 730709\ 6540159079\ 5944069810\ 5 & \colorbox{cm_63!40}{\strut 174502\ 8410270193\ 8521105559\ 6} & \colorbox{cm_0!40}{\strut 8410270193\ 8521}\colorbox{cm_12!40}{\strut 10}\colorbox{cm_0!40}{\strut 5559\ 644}\colorbox{cm_12!40}{\strut 6}\colorbox{cm_0!40}{\strut 229}\colorbox{cm_12!40}{\strut 4} & \colorbox{cm_0!40}{\strut 21}\colorbox{cm_12!40}{\strut 10}\colorbox{cm_0!40}{\strut 5559\ 644}\colorbox{cm_12!40}{\strut 6}\colorbox{cm_0!40}{\strut 229}\colorbox{cm_12!40}{\strut 48}\colorbox{cm_0!40}{\strut 9\ 5493038196} \\ 
 992965913 7095378412\ 69378359 & \colorbox{cm_63!40}{\strut 446229489\ 5493038196442881097} & \colorbox{cm_12!40}{\strut 8}\colorbox{cm_0!40}{\strut 9\ 5493038196}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut 44288109}\colorbox{cm_12!40}{\strut 75}\colorbox{cm_0!40}{\strut \ 66593} & \colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut 44288109}\colorbox{cm_12!40}{\strut 75}\colorbox{cm_0!40}{\strut \ 6659334461\ 284}\colorbox{cm_12!40}{\strut 75}\colorbox{cm_25!40}{\strut 6}\colorbox{cm_38!40}{\strut 4} \\ 
  & \colorbox{cm_63!40}{\strut 5\ 6659334461\ 284} & \colorbox{cm_0!40}{\strut 34461\ 284}\colorbox{cm_12!40}{\strut 75}\colorbox{cm_25!40}{\strut 6}\colorbox{cm_38!40}{\strut 48}\colorbox{cm_51!40}{\strut 23}\colorbox{cm_63!40}{\strut \ 3786783165\ 27} & \colorbox{cm_38!40}{\strut 8}\colorbox{cm_51!40}{\strut 23}\colorbox{cm_63!40}{\strut \ 3786783165\ 27120190914564} \\ 
  &  & \colorbox{cm_63!40}{\strut 12019091}\colorbox{cm_0!40}{\strut \ }\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut 456}\colorbox{cm_38!40}{\strut 485}\colorbox{cm_51!40}{\strut 66}\colorbox{cm_63!40}{\strut 92\ 346034861} & \colorbox{cm_63!40}{\strut 856692\ 3460348610\ 4543266482\ 1} \\ 
  &  & \colorbox{cm_63!40}{\strut 0\ 4543266482\ 1339360726\ 024914} & \colorbox{cm_63!40}{\strut 339360726\ 0249141273724587006} \\ 
  &  & \colorbox{cm_63!40}{\strut 12737245870066\ 0631558817\ 488} & \colorbox{cm_63!40}{\strut 6\ 0631558817\ 4881520920\ 962829} \\ 
  &  & \colorbox{cm_63!40}{\strut 1520920\ 9628292540\ 91715}\colorbox{cm_0!40}{\strut 364} & \colorbox{cm_63!40}{\strut 2540\ 91715}\colorbox{cm_0!40}{\strut 36436}\colorbox{cm_12!40}{\strut 78}\colorbox{cm_0!40}{\strut 9}\colorbox{cm_12!40}{\strut 25}\colorbox{cm_0!40}{\strut 90}\colorbox{cm_12!40}{\strut 360} \\ 
  \midrule 10\ 6940372045\ 7088679512\ 85612 & \colorbox{cm_12!40}{\strut 75}\colorbox{cm_25!40}{\strut 6}\colorbox{cm_38!40}{\strut 48}\colorbox{cm_51!40}{\strut 23}\colorbox{cm_63!40}{\strut \ 3786783165\ 2712019091} & \colorbox{cm_0!40}{\strut 23\ 3}\colorbox{cm_12!40}{\strut 786783}\colorbox{cm_0!40}{\strut 165\ 27}\colorbox{cm_12!40}{\strut 1}\colorbox{cm_0!40}{\strut 2019091\ }\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut 4564} & \colorbox{cm_0!40}{\strut 165\ 27}\colorbox{cm_12!40}{\strut 1}\colorbox{cm_0!40}{\strut 2019091}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut 4564856692\ 3460} \\ 
 30857\ 9046461290\ 9276642155 56 & \colorbox{cm_63!40}{\strut 4564856692\ 3460348610\ 45432664} & \colorbox{cm_0!40}{\strut 856692\ 346034}\colorbox{cm_12!40}{\strut 86}\colorbox{cm_0!40}{\strut 10\ 4543266}\colorbox{cm_12!40}{\strut 482}\colorbox{cm_25!40}{\strut \ 1} & \colorbox{cm_0!40}{\strut 34}\colorbox{cm_12!40}{\strut 86}\colorbox{cm_0!40}{\strut 10\ 4543266}\colorbox{cm_12!40}{\strut 482}\colorbox{cm_25!40}{\strut \ 13}\colorbox{cm_0!40}{\strut 39}\colorbox{cm_12!40}{\strut 360}\colorbox{cm_0!40}{\strut 7}\colorbox{cm_12!40}{\strut 26\ 0} \\ 
 54603269\ 5656128798\ 6366475705 & \colorbox{cm_63!40}{\strut 82\ 1339360726\ 024914127372458} & \colorbox{cm_25!40}{\strut 3}\colorbox{cm_0!40}{\strut 39}\colorbox{cm_12!40}{\strut 360}\colorbox{cm_0!40}{\strut 7}\colorbox{cm_12!40}{\strut 26\ 0}\colorbox{cm_0!40}{\strut 249141273}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut 724587006} & \colorbox{cm_0!40}{\strut 249141273}\colorbox{cm_12!40}{\strut }\colorbox{cm_0!40}{\strut 7245870066}\colorbox{cm_12!40}{\strut \ 0}\colorbox{cm_0!40}{\strut 63155881} \\ 
 \ 6294954741\ 5886335339\ 57657 & \colorbox{cm_63!40}{\strut 70066\ 0631558817\ 4881520920\ 96} & \colorbox{cm_0!40}{\strut 6}\colorbox{cm_12!40}{\strut \ 0}\colorbox{cm_0!40}{\strut 631558817}\colorbox{cm_12!40}{\strut \ 48}\colorbox{cm_25!40}{\strut 8}\colorbox{cm_0!40}{\strut 15209}\colorbox{cm_12!40}{\strut 20}\colorbox{cm_0!40}{\strut \ 962829} & \colorbox{cm_0!40}{\strut 7}\colorbox{cm_12!40}{\strut \ 48}\colorbox{cm_25!40}{\strut 8}\colorbox{cm_0!40}{\strut 15209}\colorbox{cm_12!40}{\strut 20}\colorbox{cm_0!40}{\strut \ 962829}\colorbox{cm_12!40}{\strut 25}\colorbox{cm_0!40}{\strut 40\ 91715}\colorbox{cm_12!40}{\strut 3} \\ 
  & \colorbox{cm_63!40}{\strut 28292540\ 91715} & \colorbox{cm_12!40}{\strut 25}\colorbox{cm_0!40}{\strut 40\ 91715}\colorbox{cm_12!40}{\strut 36}\colorbox{cm_25!40}{\strut 4}\colorbox{cm_38!40}{\strut 36}\colorbox{cm_0!40}{\strut \ }\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut 78}\colorbox{cm_38!40}{\strut 9}\colorbox{cm_51!40}{\strut 25}\colorbox{cm_63!40}{\strut 90360\ 01} & \colorbox{cm_12!40}{\strut 6}\colorbox{cm_25!40}{\strut 4}\colorbox{cm_38!40}{\strut 36}\colorbox{cm_51!40}{\strut }\colorbox{cm_63!40}{\strut 7892590360\ 0113305305\ 488} \\ 
  &  & \colorbox{cm_63!40}{\strut 13305305\ 4882046652\ 1384146951} & \colorbox{cm_63!40}{\strut 2046652\ 1384146951\ 9415116094} \\ 
  &  & \colorbox{cm_63!40}{\strut \ 94151160943305727036\ 5759591} & \colorbox{cm_63!40}{\strut 3305727036\ 5759591953\ 09218611} \\ 
  &  & \colorbox{cm_63!40}{\strut 953\ 0921861173\ 8193261179\ 3105} & \colorbox{cm_63!40}{\strut 73\ 8193261179\ 310511854807446} \\ 
  &  & \colorbox{cm_63!40}{\strut 118548}\colorbox{cm_0!40}{\strut \ }\colorbox{cm_12!40}{\strut }\colorbox{cm_25!40}{\strut 07}\colorbox{cm_38!40}{\strut 44}\colorbox{cm_51!40}{\strut 6}\colorbox{cm_63!40}{\strut 23799\ 6274}\colorbox{cm_12!40}{\strut 95} & \colorbox{cm_63!40}{\strut 23799\ 6274}\colorbox{cm_12!40}{\strut 95}\colorbox{cm_0!40}{\strut 6735\ 1885}\colorbox{cm_12!40}{\strut 7527}\colorbox{cm_0!40}{\strut 24\ 89} \\ 
  &  &  & \colorbox{cm_0!40}{\strut 12}\colorbox{cm_12!40}{\strut 27} \\ 
  \midrule 76345\ 5770886953 7988876910\ 79 & \colorbox{cm_12!40}{\strut 36}\colorbox{cm_25!40}{\strut 4}\colorbox{cm_38!40}{\strut 36}\colorbox{cm_51!40}{\strut }\colorbox{cm_63!40}{\strut 7892590360\ 0113305305\ 48} &  &  \\ 
 66169745\ 6493974637\ 6345801550 & \colorbox{cm_63!40}{\strut 82046652\ 1384146951\ 9415116094} &  &  \\ 
 \ 6663542854\ 6333764630\ 6356284 & \colorbox{cm_63!40}{\strut 3305727036\ 5759591953\ 0921861} &  &  \\ 
 271 7885339804\ 5672434 & \colorbox{cm_63!40}{\strut 173\ 8193261179\ 31051185480744} &  &  \\ 
  & \colorbox{cm_63!40}{\strut 623799\ 6274} &  &  \\ 
  \midrule 
  \end{tabular}
